Post-quantum steering is a stronger-than-quantum resource for information processing

We present the first instance where post-quantum steering is a stronger-than-quantum resource for information processing -- remote state preparation. In addition, we show that the phenomenon of post-quantum steering is not just a mere mathematical curiosity allowed by the no-signalling principle, but it may arise within compositional theories beyond quantum theory, hence making its study fundamentally relevant. We show these results by formulating a new compositional general probabilistic theory -- which we call Witworld -- with strong post-quantum features, which proves to be a intuitive and useful tool for exploring steering and its applications beyond the quantum realm.

==> Diagrams/BWINS-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\Sigma$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=right label] (11) at (-0.75, -1.25) {$\mathds{X}$};
		\node [style=right label] (12) at (-0.75, 0.75) {$\mathds{A}$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (0.75, -1.25) {};
		\node [style=right label] (15) at (0.75, -1.25) {$\mathds{Y}$};
		\node [style=upground] (16) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [q] (7.center) to (8.center);
		\draw [c] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BWINS2-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0) {$\Sigma_R$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=right label] (11) at (-0.75, -1.25) {$\mathds{X}$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (0.75, -1.25) {};
		\node [style=right label] (15) at (0.75, -1.25) {$\mathds{Y}$};
		\node [style=upground] (16) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10.center);
		\draw [q] (7.center) to (8.center);
		\draw [c] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BWINS3-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\Sigma$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=right label] (11) at (-0.75, -1.25) {$\mathds{X}$};
		\node [style=right label] (12) at (-0.75, 0.75) {$\mathds{A}$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (0.75, -1.25) {};
		\node [style=right label] (15) at (0.75, -1.25) {$\mathds{Y}$};
		\node [style=upground] (16) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [q] (7.center) to (8.center);
		\draw [c] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BWINS4-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0) {$\Sigma_L$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=right label] (11) at (-0.75, -1.25) {$\mathds{X}$};
		\node [style=right label] (12) at (-0.75, 0.75) {$\mathds{A}$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (0.75, -1.25) {};
		\node [style=right label] (15) at (0.75, -1.25) {$\mathds{Y}$};
		\node [style=upground] (16) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [c] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Gassem-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=none] (1) at (7, -1.5) {};
		\node [style=none] (2) at (2, -2.75) {};
		\node [style=none] (3) at (2, -2) {Witness};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-0.25, 0.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=none] (20) at (0.5, 0.75) {$N^\prime$};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (0.5, 1.25) {};
		\node [style=none] (23) at (0.5, 2.25) {};
		\node [style=none] (24) at (1.75, -1.5) {};
		\node [style=none] (25) at (0.5, -3.5) {};
		\node [style=none] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-2.25, 0.75) {$N$};
		\node [style=none] (33) at (-2.25, 0.25) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=none] (35) at (-2.25, 2.25) {};
		\node [style=none] (36) at (-0.5, -1.5) {};
		\node [style=none] (37) at (-2.25, -3.5) {};
		\node [style=none] (38) at (5.75, -1.5) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=none] (40) at (5.75, -1.5) {};
		\node [style=right label] (41) at (-2.25, -3.25) {$\X_1$};
		\node [style=right label] (42) at (0.5, -3.25) {$\X_2$};
		\node [style=right label] (43) at (-2.25, 2) {$\A_1$};
		\node [style=right label] (44) at (0.5, 2) {$\A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [q, in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw [c, in=90, out=-90] (23.center) to (22.center);
		\draw [c, in=90, out=-90] (21.center) to (25.center);
		\draw [q, in=90, out=-90] (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw [c, in=90, out=-90] (35.center) to (34.center);
		\draw [c, in=90, out=-90] (33.center) to (37.center);
		\draw [q, in=90, out=-90] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Gassem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=none] (1) at (7, -1.5) {};
		\node [style=none] (2) at (2, -2.75) {};
		\node [style=none] (3) at (2, -2) {Witness};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (2.25, 0.75) {$N^\prime$};
		\node [style=none] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=copoint] (23) at (2.5, 2.25) {$a_2$};
		\node [style=none] (24) at (1.75, -1.5) {};
		\node [style=point] (25) at (3.25, -0.75) {$x_2$};
		\node [style=none] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-2.25, 0.75) {$N$};
		\node [style=none] (33) at (-2.25, 0.25) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=copoint] (35) at (-2.5, 2.25) {$a_1$};
		\node [style=none] (36) at (-0.5, -1.5) {};
		\node [style=point] (37) at (-3.25, -0.75) {$x_1$};
		\node [style=none] (38) at (5.75, -1.5) {};
		\node [style=none] (39) at (5.75, 1) {};
		\node [style=none] (40) at (5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [q, in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw [c, in=90, out=-90] (23) to (22.center);
		\draw [c,in=90, out=-90] (21.center) to (25);
		\draw [q, in=90, out=-90] (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw [c, in=90, out=-90] (35) to (34.center);
		\draw [c,in=90, out=-90] (33.center) to (37);
		\draw [q, in=90, out=-90] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LEM1jOHN4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.5) {$T$};
		\node [style=point] (1) at (0, -1) {$s$};
		\node [style=right label] (2) at (0, -0.5) {$A$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=right label] (4) at (0, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS1-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=upground] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (-0.5, 0) {$\Sigma$};
		\node [style=right label] (13) at (-1, -1.5) {$\X$};
		\node [style=right label] (14) at (-1, 0.75) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=point] (4) at (-1, -1.75) {$x$};
		\node [style=upground] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T$};
		\node [style=none] (13) at (1.75, 1.75) {$\rho_{a|x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS2-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1, 0) {$\rho^B$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=upground] (3) at (-1, 0) {};
		\node [style=right label] (4) at (-1, -1) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [q] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=point] (4) at (-1, -1.75) {$x$};
		\node [style=copoint] (6) at (-1, 1.75) {$a$};
		\node [style=upground] (7) at (1, 1.75) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=point] (4) at (0, -1.5) {$x$};
		\node [style=copoint] (6) at (0, 1.5) {$a$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (10.center) to (11.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=point] (4) at (-1.75, -1.75) {$x_1$};
		\node [style=upground] (6) at (-1.75, 1.75) {};
		\node [style=none] (7) at (1.75, 1.75) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T$};
		\node [style=none] (13) at (4.25, 2) {$\rho_{a_1...a_N|x_1...x_N}$};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=point] (26) at (-0.25, -1.75) {$x_N$};
		\node [style=upground] (27) at (-0.25, 1.75) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7.center);
		\draw (8.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (29.center) to (26);
		\draw (28.center) to (27);
		\draw (28.center) to (9.center);
		\draw (11.center) to (29.center);
		\draw [dashed edge] (23.center) to (29.center);
		\draw [dashed edge] (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1.5, -1) {$\rho^B$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=point] (2) at (-2, -1) {$x_1$};
		\node [style=upground] (3) at (-2, 1) {};
		\node [style=point] (4) at (0, -1) {$x_2$};
		\node [style=upground] (5) at (0, 1) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [q] (0) to (1.center);
		\draw (4) to (5);
		\draw [dashed edge] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=point] (4) at (-1.75, -1.75) {$x_1$};
		\node [style=copoint] (6) at (-1.75, 1.75) {$a_1$};
		\node [style=upground] (7) at (1.75, 1.75) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T$};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=point] (26) at (-0.25, -1.75) {$x_N$};
		\node [style=copoint] (27) at (-0.25, 1.75) {$a_N$};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7);
		\draw (8.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (29.center) to (26);
		\draw (28.center) to (27);
		\draw (28.center) to (9.center);
		\draw (11.center) to (29.center);
		\draw [dashed edge] (23.center) to (29.center);
		\draw [dashed edge] (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=point] (4) at (-1.25, -1.75) {$x_1$};
		\node [style=copoint] (6) at (-1.25, 1.75) {$a_1$};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T'$};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=point] (26) at (1.25, -1.75) {$x_N$};
		\node [style=copoint] (27) at (1.25, 1.75) {$a_N$};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw (8.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (29.center) to (26);
		\draw (28.center) to (27);
		\draw (28.center) to (9.center);
		\draw (11.center) to (29.center);
		\draw [dashed edge] (23.center) to (29.center);
		\draw [dashed edge] (22.center) to (28.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PRCHannel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=none] (25) at (0.75, -1.5) {};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (30) at (1.25, 0.5) {};
		\node [style=none] (31) at (-1.25, 0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 1.5) {};
		\node [style=none] (37) at (-0.75, -1.5) {};
		\node [style=right label] (44) at (-0.75, -1.25) {$\X$};
		\node [style=right label] (45) at (0.75, -1.25) {$\Y$};
		\node [style=right label] (46) at (-0.75, 1.25) {$\A$};
		\node [style=right label] (47) at (0.75, 1.25) {$\mathds{B}$};
		\node [style=none] (48) at (0, 0) {$\mathrm{PR}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [c, in=90, out=-90] (23.center) to (22.center);
		\draw [c, in=90, out=-90] (21.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (31.center);
		\draw [c, in=90, out=-90] (35.center) to (34.center);
		\draw [c, in=90, out=-90] (33.center) to (37.center);
		\draw (28.center) to (16.center);
		\draw (16.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PRChannel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1.25) {$s_{\mathrm{PR}}$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (2.25, 0.75) {$M_{\mathrm{PR}}^\prime$};
		\node [style=none] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (2.25, -2.25) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-2.25, 0.75) {$M_{\mathrm{PR}}$};
		\node [style=none] (33) at (-2.25, 0.25) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=none] (35) at (-2.25, 2.25) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (-2.25, -2.25) {};
		\node [style=right label] (44) at (-2.25, -2) {$\X$};
		\node [style=right label] (45) at (2.25, -2) {$\Y$};
		\node [style=right label] (46) at (-2.25, 2) {$\A$};
		\node [style=right label] (47) at (2.25, 2) {$\mathds{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [b=12, in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw [c, in=90, out=-90] (23.center) to (22.center);
		\draw [c, in=90, out=-90] (21.center) to (25.center);
		\draw [b=12, in=90, out=-90] (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw [c, in=90, out=-90] (35.center) to (34.center);
		\draw [c, in=90, out=-90] (33.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PREffect1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-2.25, 0.75) {$M_{\mathrm{PR}}$};
		\node [style=none] (33) at (-2.25, 0.25) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=copoint] (35) at (-2.5, 2.25) {$a$};
		\node [style=point] (37) at (-3.25, -1) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [b=12, in=90, out=-90] (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw [c, in=90, out=-90] (35) to (34.center);
		\draw [c, in=90, out=-90] (33.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PREffect3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=copoint] (27) at (-0.5, 1) {$e_{a|x}$};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=copoint] (30) at (1.5, 1) {$e_{b|y}$};
		\node [style=none] (31) at (-1.25, -0.5) {};
		\node [style=none] (32) at (2.25, -0.5) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (0.5, -1) {$s_{\text{PR}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [b=6, in=90, out=-90] (27) to (26.center);
		\draw [b=6, in=90, out=-90] (30) to (29.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Pos1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$s$};
		\node [style=small box] (1) at (0, 0.5) {$T$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label] (4) at (0, -0.5) {$A$};
		\node [style=right label] (5) at (0, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Pos2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=small box] (1) at (0, 0.25) {$T$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label] (4) at (0, -0.75) {$A$};
		\node [style=right label] (5) at (0, 1) {$B$};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -2.25) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (0.75, -1.5) {$s$};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=right label] (12) at (1.5, 0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Correction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=right label] (9) at (1, -1.25) {$\Q{2}$};
		\node [style=none] (10) at (-0.5, -2) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=right label] (13) at (-0.25, -1.5) {$\C{2}$};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1, 0) {$\text{cUNOT}$};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=right label] (21) at (1, 1.25) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (7.center) to (5.center);
		\draw [c, in=90, out=-90] (12.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Correction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=right label] (9) at (1, -1.25) {$\Q{2}$};
		\node [style=point] (10) at (-0.5, -2) {$0$};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=right label] (13) at (-0.25, -1.5) {$\C{2}$};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1, 0) {$\text{cUNOT}$};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=right label] (21) at (1, 1.25) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (7.center) to (5.center);
		\draw [c, in=90, out=-90] (12.center) to (10);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Correction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=right label] (9) at (1, -1.25) {$\Q{2}$};
		\node [style=point] (10) at (-0.5, -2) {$1$};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=right label] (13) at (-0.25, -1.5) {$\C{2}$};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1, 0) {$\text{cUNOT}$};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=right label] (21) at (1, 1.25) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (7.center) to (5.center);
		\draw [c, in=90, out=-90] (12.center) to (10);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Correction4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=right label] (9) at (1, -1.25) {$\Q{2}$};
		\node [style=none] (14) at (0., -0.5) {};
		\node [style=none] (15) at (0., 0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (1, 0) {$\text{UNOT}$};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=right label] (21) at (1, 1.25) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (7.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Instrumental.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=none] (1) at (-0.25, -3.75) {};
		\node [style=none] (2) at (1.75, -2.5) {};
		\node [style=none] (3) at (-0.25, -3) {$\Phi^s$};
		\node [style=none] (4) at (-1.25, -2.5) {};
		\node [style=none] (5) at (0.75, -2.5) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=right label] (8) at (-1.25, -2) {$\Q{2}$};
		\node [style=right label] (9) at (0.75, -2) {$\Q{2}$};
		\node [style=small box] (10) at (-1.25, 1) {$B$};
		\node [style=white dot] (12) at (-1.25, 2) {};
		\node [style=right label] (13) at (-0.5, 2.5) {$\C{2}$};
		\node [style=none] (14) at (-1, 3) {};
		\node [style=none] (15) at (-0.5, 4) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (0.75, 3.5) {$\text{cUNOT}$};
		\node [style=none] (19) at (0.75, 4) {};
		\node [style=none] (20) at (0.75, 5.25) {};
		\node [style=right label] (21) at (0.75, 4.75) {$\Q{2}$};
		\node [style=point] (22) at (-3.5, -2.5) {$\bm{\uppsi}$};
		\node [style=none] (23) at (-0.25, 3) {};
		\node [style=none] (24) at (-2.5, 3) {};
		\node [style=none] (25) at (-2.5, 3) {};
		\node [style=upground] (26) at (-2.5, 3.25) {};
		\node [style=none] (27) at (-2.25, -0.25) {};
		\node [style=none] (28) at (-2.75, -1.25) {};
		\node [style=none] (29) at (-0.25, -1.25) {};
		\node [style=none] (30) at (-0.25, -0.25) {};
		\node [style=none] (31) at (-1.25, -0.25) {};
		\node [style=none] (32) at (-1.25, -1.25) {};
		\node [style=none] (33) at (-2, -1.25) {};
		\node [style=right label] (34) at (-1.25, 0) {$\Q{2}$};
		\node [style=none] (35) at (-1.25, -0.75) {$\text{c}U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (7.center) to (5.center);
		\draw [c, in=90, out=-90] (12) to (10);
		\draw [in=180, out=0] (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
		\draw [c, in=-90, out=60] (12) to (23.center);
		\draw [c, in=120, out=-90] (24.center) to (12);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw [q, in=270, out=90] (4.center) to (32.center);
		\draw [c,in=-90, out=90, looseness=0.50] (22) to (33.center);
		\draw [q, in=270, out=90] (31.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Instrumental2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=none] (1) at (-0.25, -3.75) {};
		\node [style=none] (2) at (1.75, -2.5) {};
		\node [style=none] (3) at (-0.25, -3) {$\Phi^s$};
		\node [style=none] (4) at (-1.25, -2.5) {};
		\node [style=none] (5) at (0.75, -2.5) {};
		\node [style=none] (7) at (0.75, 2.25) {};
		\node [style=right label] (8) at (-1.25, -2) {$\Q{2}$};
		\node [style=right label] (9) at (0.75, -2) {$\Q{2}$};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=white dot] (12) at (-1.25, 1) {};
		\node [style=right label] (13) at (-1, 0.5) {$\C{2}$};
		\node [style=none] (14) at (-1, 2.25) {};
		\node [style=none] (15) at (-0.5, 3.25) {};
		\node [style=none] (16) at (2, 3.25) {};
		\node [style=none] (17) at (2, 2.25) {};
		\node [style=none] (18) at (0.75, 2.75) {$\text{cUNOT}$};
		\node [style=none] (19) at (0.75, 3.25) {};
		\node [style=none] (20) at (0.75, 4.5) {};
		\node [style=right label] (21) at (0.75, 4) {$\Q{2}$};
		\node [style=point] (22) at (-2.75, -1.75) {$\bm{\uppsi}$};
		\node [style=none] (23) at (-0.25, 2.25) {};
		\node [style=copoint] (24) at (-2.5, 2.25) {$a$};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (-3, -1) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (-1.25, -1) {};
		\node [style=none] (33) at (-2.25, -1) {};
		\node [style=none] (35) at (-1.25, -0.5) {$B\circ \text{c}U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (7.center) to (5.center);
		\draw [c, in=90, out=-90] (12) to (10.center);
		\draw [in=180, out=0] (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
		\draw [c, in=-90, out=60] (12) to (23.center);
		\draw [c, in=120, out=-90, looseness=0.75] (24) to (12);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw [q, in=270, out=90] (4.center) to (32.center);
		\draw [c, in=-90, out=90, looseness=0.50] (22) to (33.center);
		\draw [q, in=270, out=90] (31.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=small box] (10) at (0, 0) {$B$};
		\node [style=right label] (11) at (0, -1) {$\Q{2}$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=right label] (13) at (0, 1) {$\C{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (10) to (6.center);
		\draw [c, in=90, out=-90] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Measurement2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=small box] (10) at (0, 0) {$B$};
		\node [style=right label] (11) at (0, -1) {$\Q{2}$};
		\node [style=copoint] (12) at (0, 1.5) {$i$};
		\node [style=right label] (13) at (0, 0.75) {$\C{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (10) to (6.center);
		\draw [c, in=90, out=-90] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.25) {};
		\node [style=none] (1) at (-0.25, -3.5) {};
		\node [style=none] (2) at (1.75, -2.25) {};
		\node [style=none] (3) at (-0.25, -2.75) {$\Phi^s$};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (0.75, -2.25) {};
		\node [style=small box] (6) at (-1.25, -0.75) {$U_{\bm{\uppsi}}$};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=right label] (8) at (-1.25, -1.75) {$\Q{2}$};
		\node [style=right label] (9) at (0.75, -1.75) {$\Q{2}$};
		\node [style=small box] (10) at (-1.25, 1) {$B$};
		\node [style=right label] (11) at (-1.25, 0) {$\Q{2}$};
		\node [style=copoint] (12) at (-1.25, 2) {$i$};
		\node [style=none] (14) at (-1, 3) {};
		\node [style=none] (15) at (-0.5, 4) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (0.75, 3.5) {$\text{cUNOT}$};
		\node [style=none] (19) at (0.75, 4) {};
		\node [style=none] (20) at (0.75, 5.25) {};
		\node [style=right label] (21) at (0.75, 4.75) {$\Q{2}$};
		\node [style=none] (22) at (-0.25, 3) {};
		\node [style=point] (23) at (-0.25, 2.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (4.center) to (6);
		\draw [q] (7.center) to (5.center);
		\draw [q] (10) to (6);
		\draw [c, in=90, out=-90] (12) to (10);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
		\draw [c] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.25) {};
		\node [style=none] (1) at (-0.25, -3.5) {};
		\node [style=none] (2) at (1.75, -2.25) {};
		\node [style=none] (3) at (-0.25, -2.75) {$\Phi^s$};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (0.75, -2.25) {};
		\node [style=small box] (6) at (-1.25, -0.75) {$U_{\bm{\uppsi}}$};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=right label] (8) at (-1.25, -1.75) {$\Q{2}$};
		\node [style=right label] (9) at (0.75, -1.75) {$\Q{2}$};
		\node [style=copoint] (10) at (-1.25, 1) {$i$};
		\node [style=right label] (11) at (-1.25, 0.25) {$\Q{2}$};
		\node [style=none] (14) at (-1, 3) {};
		\node [style=none] (15) at (-0.5, 4) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (0.75, 3.5) {$\text{cUNOT}$};
		\node [style=none] (19) at (0.75, 4) {};
		\node [style=none] (20) at (0.75, 5.25) {};
		\node [style=right label] (21) at (0.75, 4.75) {$\Q{2}$};
		\node [style=none] (22) at (-0.25, 3) {};
		\node [style=point] (23) at (-0.25, 2.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=330, out=150] (1.center) to (0.center);
		\draw [q] (4.center) to (6);
		\draw [q] (7.center) to (5.center);
		\draw [q] (10) to (6);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
		\draw [c] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-0.25, -2) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-0.25, -1.25) {$\Phi^s$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=copoint] (6) at (-1.25, 0.75) {$\psi^\perp$};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=right label] (8) at (-1.25, -0.25) {$\Q{2}$};
		\node [style=right label] (9) at (0.75, -0.25) {$\Q{2}$};
		\node [style=none] (14) at (-1, 2.75) {};
		\node [style=none] (15) at (-0.5, 3.75) {};
		\node [style=none] (16) at (2, 3.75) {};
		\node [style=none] (17) at (2, 2.75) {};
		\node [style=none] (18) at (0.75, 3.25) {$\text{cUNOT}$};
		\node [style=none] (19) at (0.75, 3.75) {};
		\node [style=none] (20) at (0.75, 5) {};
		\node [style=right label] (21) at (0.75, 4.5) {$\Q{2}$};
		\node [style=none] (22) at (-0.25, 2.75) {};
		\node [style=point] (23) at (-0.25, 2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (4.center) to (6);
		\draw [q] (7.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
		\draw [c] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-0.25, -2) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-0.25, -1.25) {$\Phi^s$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=copoint] (6) at (-1.25, 0.75) {$\psi$};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=right label] (8) at (-1.25, -0.25) {$\Q{2}$};
		\node [style=right label] (9) at (0.75, -0.25) {$\Q{2}$};
		\node [style=none] (14) at (-1, 2.75) {};
		\node [style=none] (15) at (-0.5, 3.75) {};
		\node [style=none] (16) at (2, 3.75) {};
		\node [style=none] (17) at (2, 2.75) {};
		\node [style=none] (18) at (0.75, 3.25) {$\text{cUNOT}$};
		\node [style=none] (19) at (0.75, 3.75) {};
		\node [style=none] (20) at (0.75, 5) {};
		\node [style=right label] (21) at (0.75, 4.5) {$\Q{2}$};
		\node [style=none] (22) at (-0.25, 2.75) {};
		\node [style=point] (23) at (-0.25, 2) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (4.center) to (6);
		\draw [q] (7.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
		\draw [c] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-0.25, -2.25) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (3) at (-0.25, -1.5) {$\Phi^s$};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=copoint] (6) at (-1.25, 0.5) {$\psi^{\perp}$};
		\node [style=none] (7) at (0.75, 2.5) {};
		\node [style=right label] (8) at (-1.25, -0.5) {$\Q{2}$};
		\node [style=right label] (21) at (0.75, 2.25) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (4.center) to (6);
		\draw [q] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-0.25, -2.25) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (3) at (-0.25, -1.5) {$\Phi^s$};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=copoint] (6) at (-1.25, 0.5) {$\psi$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=right label] (8) at (-1.25, -0.5) {$\Q{2}$};
		\node [style=right label] (9) at (0.75, -0.5) {$\Q{2}$};
		\node [style=none] (14) at (-.25, 0.25) {};
		\node [style=none] (15) at (-.25, 1.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (0.75, 0.75) {$\text{UNOT}$};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=none] (20) at (0.75, 2.5) {};
		\node [style=right label] (21) at (0.75, 2) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (4.center) to (6);
		\draw [q] (7.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Proof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0.75, -1.75) {$\psi^\perp$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=right label] (9) at (0.75, -1) {$\Q{2}$};
		\node [style=none] (14) at (-.25, 0) {};
		\node [style=none] (15) at (-.25, 1) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (0.75, 0.5) {$\text{UNOT}$};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (0.75, 2.25) {};
		\node [style=right label] (21) at (0.75, 1.75) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (7.center) to (5);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-State.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {$\Phi^s$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (9) at (1, 1) {$\Q{2}$};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=right label] (12) at (-1, 1) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (7.center) to (5.center);
		\draw [q] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-State2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {$\Phi^s$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=right label] (9) at (1, 1.5) {$\Q{2}$};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=copoint] (11) at (-1, 1.5) {$\psi$};
		\node [style=right label] (12) at (-1, 0.75) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (7.center) to (5.center);
		\draw [q] (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-UNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=right label] (9) at (0, -1.25) {$\Q{2}$};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (0, 0) {$\text{UNOT}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=right label] (21) at (0, 1.25) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (7.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-UNot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -1.75) {$\psi$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=right label] (9) at (0, -1) {$\Q{2}$};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (0, 0) {$\text{UNOT}$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=right label] (21) at (0, 1.25) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (7.center) to (5);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=small box] (6) at (0, 0) {$U_{\bm{\uppsi}}$};
		\node [style=right label] (8) at (0, -1) {$\Q{2}$};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=right label] (11) at (0, 1) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (4.center) to (6);
		\draw [q] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Unitary2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=small box] (6) at (0, 0) {$U_{\bm{\uppsi}}$};
		\node [style=right label] (8) at (0, -1) {$\Q{2}$};
		\node [style=copoint] (10) at (0, 1.5) {$0$};
		\node [style=right label] (11) at (0, 0.75) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (4.center) to (6);
		\draw [q] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP-Unitary3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=small box] (6) at (0, 0) {$U_{\bm{\uppsi}}$};
		\node [style=right label] (8) at (0, -1) {$\Q{2}$};
		\node [style=copoint] (10) at (0, 1.5) {$1$};
		\node [style=right label] (11) at (0, 0.75) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (4.center) to (6);
		\draw [q] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RSP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.25) {};
		\node [style=none] (1) at (-0.25, -3.5) {};
		\node [style=none] (2) at (1.75, -2.25) {};
		\node [style=none] (3) at (-0.25, -2.75) {$\Phi^s$};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (0.75, -2.25) {};
		\node [style=small box] (6) at (-1.25, -0.75) {$U_{\bm{\uppsi}}$};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=right label] (8) at (-1.25, -1.75) {$\Q{2}$};
		\node [style=right label] (9) at (0.75, -1.75) {$\Q{2}$};
		\node [style=small box] (10) at (-1.25, 1) {$B$};
		\node [style=right label] (11) at (-1.25, 0) {$\Q{2}$};
		\node [style=none] (12) at (-0.25, 3) {};
		\node [style=right label] (13) at (-0.5, 2) {$\C{2}$};
		\node [style=none] (14) at (-1, 3) {};
		\node [style=none] (15) at (-0.5, 4) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (0.75, 3.5) {$\text{cUNOT}$};
		\node [style=none] (19) at (0.75, 4) {};
		\node [style=none] (20) at (0.75, 5.25) {};
		\node [style=right label] (21) at (0.75, 4.75) {$\Q{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q] (4.center) to (6);
		\draw [q] (7.center) to (5.center);
		\draw [q] (10) to (6);
		\draw [c, in=90, out=-90] (12.center) to (10);
		\draw [in=180, out=0] (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [q] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TNI1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.5) {$s$};
		\node [style=small box] (1) at (0, 0) {$T$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=upground] (3) at (0, 1.5) {};
		\node [style=right label] (4) at (0, -1) {$A$};
		\node [style=right label] (5) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/atransA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.25) {$s$};
		\node [style=small box] (1) at (0, 0.5) {$T$};
		\node [style=right label] (2) at (0, -0.5) {$A$};
		\node [style=right label] (3) at (0, 1.5) {$B$};
		\node [style=none] (4) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellScenario-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0) {$N$};
		\node [style=right label] (13) at (-1, -1) {$\X$};
		\node [style=right label] (14) at (1, -1) {$\Y$};
		\node [style=right label] (15) at (-1, 1) {$\A$};
		\node [style=right label] (16) at (1, 1) {$\Bo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=point] (4) at (-1, -1.25) {$x$};
		\node [style=point] (5) at (1, -1.25) {$y$};
		\node [style=copoint] (6) at (-1, 1.25) {$a$};
		\node [style=copoint] (7) at (1, 1.25) {$b$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellScenario0-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$s$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (-3.5, 1.25) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (3.5, 1.25) {};
		\node [style=none] (16) at (-2.75, 0.75) {$M$};
		\node [style=none] (17) at (2.75, 0.75) {$M'$};
		\node [style=none] (18) at (-3.25, -1.5) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-3, 2.25) {};
		\node [style=none] (22) at (2.75, 0.25) {};
		\node [style=none] (23) at (3.25, -1.5) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=none] (25) at (3, 2.25) {};
		\node [style=none] (26) at (-3.25, -1.5) {};
		\node [style=none] (27) at (3.25, -1.5) {};
		\node [style=none] (28) at (-3, 2.25) {};
		\node [style=none] (29) at (3, 2.25) {};
		\node [style=right label] (30) at (-1, -0.5) {$S_A$};
		\node [style=right label] (31) at (0.25, -0.5) {$S_B$};
		\node [style=right label] (32) at (-3.25, -1.25) {$\X$};
		\node [style=right label] (33) at (3.25, -1.25) {$\Y$};
		\node [style=right label] (34) at (-3, 2) {$\A$};
		\node [style=right label] (35) at (3, 2) {$\Bo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw [g, in=90, out=-90] (7.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [c, in=90, out=-90] (19.center) to (18.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [c, in=90, out=-90] (25.center) to (24.center);
		\draw [c, in=90, out=-90] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellScenario0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$s$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (-3.5, 1.25) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (3.5, 1.25) {};
		\node [style=none] (16) at (-2.75, 0.75) {$M_A$};
		\node [style=none] (17) at (2.75, 0.75) {$M_B$};
		\node [style=none] (18) at (-3.25, -1.5) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-3, 2.25) {};
		\node [style=none] (22) at (2.75, 0.25) {};
		\node [style=none] (23) at (3.25, -1.5) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=none] (25) at (3, 2.25) {};
		\node [style=point] (26) at (-3.25, -1.5) {$x$};
		\node [style=point] (27) at (3.25, -1.5) {$y$};
		\node [style=copoint] (28) at (-3, 2.25) {$a$};
		\node [style=copoint] (29) at (3, 2.25) {$b$};
		\node [style=right label] (30) at (-1, -0.5) {$S_A$};
		\node [style=right label] (31) at (0.25, -0.5) {$S_B$};
		\node [style=none] (32) at (-4.25, 1.5) {};
		\node [style=none] (33) at (-4.25, -2.25) {};
		\node [style=none] (34) at (-2.25, -2.25) {};
		\node [style=none] (35) at (-2.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 1.5) {};
		\node [style=none] (39) at (4.25, -2.25) {};
		\node [style=none] (40) at (2.25, -2.25) {};
		\node [style=none] (41) at (2.25, 0) {};
		\node [style=none] (42) at (0.75, 0) {};
		\node [style=none] (43) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw [g, in=90, out=-90] (7.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [c, in=90, out=-90] (19.center) to (18.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [c, in=90, out=-90] (25.center) to (24.center);
		\draw [c, in=90, out=-90] (22.center) to (23.center);
		\draw [thick gray dashed edge] (32.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (32.center);
		\draw [thick gray dashed edge] (38.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (40.center);
		\draw [thick gray dashed edge] (40.center) to (41.center);
		\draw [thick gray dashed edge] (41.center) to (42.center);
		\draw [thick gray dashed edge] (42.center) to (43.center);
		\draw [thick gray dashed edge] (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellScenario2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {$s$};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (-2.5, 0) {$M_x$};
		\node [style=none] (17) at (2.5, 0) {$M_y$};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (-2.75, 1.25) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (25) at (2.75, 1.25) {};
		\node [style=copoint] (28) at (-2.75, 1.25) {$a$};
		\node [style=copoint] (29) at (2.75, 1.25) {$b$};
		\node [style=right label] (30) at (-1, -0.75) {$S_A$};
		\node [style=right label] (31) at (0.25, -0.75) {$S_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw [g, in=90, out=-90] (7.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [c, in=90, out=-90] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bipartiteBobInput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$s$};
		\node [style=none] (1) at (-1.75, -1.5) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (1.75, -1.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-3.5, 1.5) {};
		\node [style=none] (16) at (-2.75, 1) {$M_x$};
		\node [style=none] (19) at (-2.75, 0.5) {};
		\node [style=none] (20) at (-2.75, 1.5) {};
		\node [style=none] (21) at (-3, 2.5) {};
		\node [style=none] (25) at (0, 2.5) {};
		\node [style=copoint] (28) at (-3, 2.5) {$a$};
		\node [style=right label] (30) at (-1.25, -0.5) {$S_A$};
		\node [style=none] (32) at (1, -1.5) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (3.5, 0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=none] (37) at (3.5, 1.5) {};
		\node [style=none] (38) at (2.75, 1) {$T_y$};
		\node [style=none] (39) at (2.75, 0.5) {};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=none] (42) at (3, 2.5) {};
		\node [style=right label] (43) at (2, -0.5) {$S_{B'}$};
		\node [style=right label] (44) at (3.25, 2.25) {$S_{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [q, in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bipartiteSteering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {$s$};
		\node [style=none] (1) at (-1.25, -1.75) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (1.25, -1.75) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-3, 0.25) {};
		\node [style=none] (16) at (-2.25, -0.25) {$M_x$};
		\node [style=none] (19) at (-2.25, -0.75) {};
		\node [style=none] (20) at (-2.25, 0.25) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=copoint] (28) at (-2.5, 1.25) {$a$};
		\node [style=right label] (30) at (-0.75, -1.25) {$S_A$};
		\node [style=none] (32) at (0.5, -1.75) {};
		\node [style=none] (42) at (2.5, 1.25) {};
		\node [style=right label] (43) at (0.75, -1.25) {$S_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [q, in=-90, out=90, looseness=1.25] (32.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bobNS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=point] (4) at (-1.25, -1.75) {$x$};
		\node [style=upground] (5) at (-1.25, 1.75) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (0, 0) {$T$};
		\node [style=none] (12) at (2.25, 1.75) {$\rho_{a|xy}$};
		\node [style=point] (13) at (1.25, -1.75) {$y$};
		\node [style=none] (14) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (9.center) to (4);
		\draw (9.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (5);
		\draw [q] (8.center) to (6.center);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bobNS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=point] (4) at (-1.25, -1.75) {$x$};
		\node [style=upground] (5) at (-1.25, 1.75) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (0, 0) {$T$};
		\node [style=none] (12) at (2.25, 1.75) {$\rho_{a|xy'}$};
		\node [style=point] (13) at (1.25, -1.75) {$y'$};
		\node [style=none] (14) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (9.center) to (4);
		\draw (9.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (5);
		\draw [q] (8.center) to (6.center);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bobNS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=point] (4) at (-1.25, -1.75) {$x$};
		\node [style=copoint] (6) at (-1.25, 1.75) {$a$};
		\node [style=upground] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T$};
		\node [style=point] (14) at (1.25, -1.75) {$y$};
		\node [style=none] (15) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bobNS4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=point] (4) at (-0.75, -1.75) {$x$};
		\node [style=copoint] (6) at (-0.75, 1.75) {$a$};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T'$};
		\node [style=point] (14) at (0.75, -1.75) {$y$};
		\node [style=none] (15) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bobinput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=point] (4) at (-1.5, -1.75) {$x$};
		\node [style=copoint] (6) at (-1.5, 1.75) {$a$};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T$};
		\node [style=none] (13) at (2.5, 1.75) {$\rho_{a|xy}$};
		\node [style=point] (14) at (1.5, -1.75) {$y$};
		\node [style=none] (15) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7.center);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compositeSystem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=right label] (6) at (-1, -0.25) {$\Q{2}$};
		\node [style=right label] (7) at (0.25, -0.25) {$\B{2,2}$};
		\node [style=right label] (8) at (1.5, -0.25) {$\Q{3}$};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=right label] (11) at (2.75, -0.25) {$\C{5}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q] (0.center) to (1.center);
		\draw [b=12] (2.center) to (3.center);
		\draw [q] (4.center) to (5.center);
		\draw [c] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=right label] (2) at (-0.75, 0.5) {$A$};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=right label] (5) at (0.75, 0.5) {$C$};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, -0.75) {$s$};
		\node [style=none] (12) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=right label] (2) at (-0.75, 0) {$A$};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=right label] (5) at (0.75, 1.75) {$C$};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, -0.75) {$s$};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=small box] (13) at (-0.75, 1) {$T$};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=right label] (15) at (-0.75, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (3.center);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=right label] (2) at (-0.75, -1) {$A$};
		\node [style=copoint] (3) at (0.75, 1.5) {$v$};
		\node [style=right label] (5) at (0.75, 0.75) {$C$};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0, -1.75) {$s$};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=small box] (13) at (-0.75, 0) {$T$};
		\node [style=copoint] (14) at (-0.75, 1.5) {$t$};
		\node [style=right label] (15) at (-0.75, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (3);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=right label] (2) at (0, -1.25) {$A$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=small box] (13) at (0, -0.25) {$T$};
		\node [style=copoint] (14) at (0, 1.25) {$t$};
		\node [style=right label] (15) at (0, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (12.center);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=right label] (2) at (-0.75, 0) {$A$};
		\node [style=copoint] (3) at (0.75, 0.75) {$v$};
		\node [style=right label] (5) at (0.75, 0) {$C$};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, -0.75) {$s$};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=copoint] (13) at (-0.75, 0.75) {$t'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/generalGPTsteering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.5) {$\rho$};
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=none] (2) at (0, -3.25) {};
		\node [style=none] (3) at (2.75, -2) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (8) at (-4.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-4.5, 1) {};
		\node [style=none] (16) at (-3.75, 0.5) {$M_{x_1}$};
		\node [style=none] (19) at (-3.75, 0) {};
		\node [style=none] (20) at (-3.75, 1) {};
		\node [style=none] (21) at (-4, 2.5) {};
		\node [style=copoint] (28) at (-4, 2.5) {$e_{a_1}$};
		\node [style=right label] (30) at (-1.5, -1) {$S_{A_N}$};
		\node [style=none] (32) at (1.75, -2) {};
		\node [style=none] (41) at (2.75, 0) {};
		\node [style=right label] (43) at (2.75, -1) {$S_{B'}$};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (-1.75, 0) {};
		\node [style=none] (47) at (0.25, 0) {};
		\node [style=none] (48) at (-0.25, 1) {};
		\node [style=none] (49) at (-1.75, 1) {};
		\node [style=none] (50) at (-1, 0.5) {$M_{x_N}$};
		\node [style=none] (51) at (-1, 0) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1.25, 2.5) {};
		\node [style=copoint] (54) at (-1.25, 2.5) {$e_{a_N}$};
		\node [style=right label] (55) at (-3.75, -1) {$S_{A_1}$};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (-0.25, -2) {};
		\node [style=none] (58) at (-0.25, -2) {};
		\node [style=none] (61) at (-2, -2.25) {};
		\node [style=none] (62) at (-1.5, -2.5) {};
		\node [style=none] (63) at (2.75, 0) {};
		\node [style=none] (64) at (4.25, 0) {};
		\node [style=none] (65) at (2.25, 0) {};
		\node [style=none] (66) at (2.75, 1) {};
		\node [style=none] (67) at (4.25, 1) {};
		\node [style=none] (68) at (3.5, 0.5) {$y$};
		\node [style=none] (69) at (3.5, 0) {};
		\node [style=none] (70) at (3.5, 1) {};
		\node [style=none] (71) at (3.5, 1) {};
		\node [style=none] (72) at (3.75, 2.5) {};
		\node [style=none] (73) at (3.75, 2.5) {};
		\node [style=right label] (74) at (4.25, 1.75) {$S_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53.center) to (52.center);
		\draw [dashed edge] (56.center) to (57.center);
		\draw (1.center) to (4.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (3.center);
		\draw (58.center) to (44.center);
		\draw (1.center) to (61.center);
		\draw [dashed edge] (61.center) to (62.center);
		\draw (62.center) to (2.center);
		\draw [g, in=-90, out=90, looseness=1.25] (32.center) to (41.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (67.center);
		\draw [q, in=90, out=-90] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instr-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-1.75, -0.75) {};
		\node [style=none] (30) at (-1.75, -1.75) {};
		\node [style=none] (31) at (-0.75, -0.75) {};
		\node [style=none] (33) at (0.75, 1.5) {};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (1.75, 1.5) {};
		\node [style=none] (37) at (1.75, 0.5) {};
		\node [style=none] (38) at (0.75, 0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (40) at (-1.25, -2.5) {};
		\node [style=none] (41) at (-1.25, -1.75) {};
		\node [style=none] (42) at (1.25, 1.5) {};
		\node [style=none] (43) at (1.25, 2.5) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=white dot] (46) at (-1.25, -0.25) {};
		\node [style=none] (48) at (-1.25, -1.25) {$\Sigma$};
		\node [style=none] (49) at (1.25, 0.5) {};
		\node [style=none] (50) at (-2, 0.75) {};
		\node [style=right label] (51) at (-1.25, -2.25) {$\X$};
		\node [style=right label] (52) at (-2, 0.75) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (30.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (35.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw [q] (42.center) to (43.center);
		\draw [in=-90, out=90] (45.center) to (46);
		\draw [in=-90, out=45, looseness=0.75] (46) to (49.center);
		\draw [in=-90, out=135, looseness=1.25] (46) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-1.75, -0.75) {};
		\node [style=none] (30) at (-1.75, -1.75) {};
		\node [style=none] (31) at (-0.75, -0.75) {};
		\node [style=none] (33) at (0.75, 1.5) {};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (1.75, 1.5) {};
		\node [style=none] (37) at (1.75, 0.5) {};
		\node [style=none] (38) at (0.75, 0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=point] (40) at (-1.25, -2.5) {$x$};
		\node [style=none] (41) at (-1.25, -1.75) {};
		\node [style=none] (42) at (1.25, 1.5) {};
		\node [style=none] (43) at (1.25, 2.5) {};
		\node [style=none] (44) at (2, 2.5) {$\rho_{a|x}$};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=white dot] (46) at (-1.25, -0.25) {};
		\node [style=none] (48) at (-1.25, -1.25) {$T$};
		\node [style=none] (49) at (1.25, 0.5) {};
		\node [style=copoint] (50) at (-2, 0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (30.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (35.center) to (38.center);
		\draw (41.center) to (40);
		\draw [q] (42.center) to (43.center);
		\draw [in=-90, out=90] (45.center) to (46);
		\draw [in=-90, out=45, looseness=0.75] (46) to (49.center);
		\draw [in=-90, out=135, looseness=1.25] (46) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instr2-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (-0.5, 0) {$\Sigma^I$};
		\node [style=right label] (13) at (-1, -1.5) {$\X$};
		\node [style=right label] (14) at (-1, 1.25) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw [q] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instrumental.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$s$};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-1.75, 0) {$M_x$};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (28) at (-1, 0.75) {$C_a$};
		\node [style=right label] (30) at (-0.5, -0.75) {$S_A$};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (1.75, 1.25) {};
		\node [style=none] (34) at (2.25, 1.25) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (36) at (0.75, 2.25) {};
		\node [style=none] (37) at (2.25, 2.25) {};
		\node [style=none] (38) at (1.5, 1.75) {$T$};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (1.5, 2.25) {};
		\node [style=none] (41) at (1.75, 3.25) {};
		\node [style=none] (42) at (1.75, 3.25) {};
		\node [style=right label] (43) at (1, -0.75) {$S_{B'}$};
		\node [style=right label] (44) at (2, 3) {$S_{B}$};
		\node [style=white dot] (46) at (-1.75, 1) {};
		\node [style=copoint] (47) at (-2.5, 1.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [q, in=90, out=-90] (41.center) to (40.center);
		\draw [in=-90, out=135, looseness=1.25] (46) to (47);
		\draw [in=-90, out=45, looseness=0.50] (46) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instrumental0-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (1.25, 0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (0.75, 1.5) {};
		\node [style=none] (43) at (0, 0) {$\Sigma^{I}$};
		\node [style=none] (44) at (-1.25, -0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (-0.75, 1.5) {};
		\node [style=none] (50) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-0.75, -0.5) {};
		\node [style=right label] (54) at (-0.75, -1.25) {$\X$};
		\node [style=right label] (56) at (-0.75, 1.25) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [q] (41.center) to (42.center);
		\draw (38.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw [c] (46.center) to (47.center);
		\draw [c] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instrumental0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (0, -1.75) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, -0.5) {\small{$\sigma^{**}_{a|x}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=315, out=135] (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instrumental1-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1, -2.5) {};
		\node [style=none] (24) at (1.75, 3) {};
		\node [style=none] (25) at (3.25, 3) {};
		\node [style=none] (26) at (1.25, 3) {};
		\node [style=none] (27) at (1.75, 4) {};
		\node [style=none] (28) at (3.25, 4) {};
		\node [style=none] (29) at (2.5, 3.5) {${c\top}$};
		\node [style=none] (31) at (2.5, 4) {};
		\node [style=none] (32) at (2.5, 5) {};
		\node [style=none] (33) at (0, -3) {$\Phi^+$};
		\node [style=none] (34) at (-1.75, -2.5) {};
		\node [style=none] (35) at (0, -3.75) {};
		\node [style=none] (36) at (1.75, -2.5) {};
		\node [style=none] (37) at (-1, -2.5) {};
		\node [style=none] (38) at (1, -2.5) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (42) at (-2.75, -0.5) {};
		\node [style=none] (43) at (-2.75, -4) {};
		\node [style=none] (44) at (-1, -2.5) {};
		\node [style=none] (45) at (-1.75, -0.5) {};
		\node [style=none] (46) at (-3.75, -0.5) {};
		\node [style=none] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (-1.75, 0.5) {};
		\node [style=none] (49) at (-3.75, 0.5) {};
		\node [style=none] (50) at (-2.75, 0) {$\textsc{Pauli}$};
		\node [style=none] (51) at (-2.75, -0.5) {};
		\node [style=none] (53) at (-1.75, 3.25) {};
		\node [style=none] (54) at (-2.75, 0.5) {};
		\node [style=white dot] (56) at (-0.5, 1.75) {};
		\node [style=none] (57) at (-0.5, 1.75) {};
		\node [style=none] (58) at (-2.75, -4) {};
		\node [style=right label] (59) at (-2.75, -3.75) {$\X$};
		\node [style=right label] (60) at (-1.75, 4.75) {$\A$};
		\node [style=none] (61) at (-1.75, 5) {};
		\node [style=none] (62) at (2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q, in=90, out=-90] (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw [q, in=90, out=-90] (32.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [c, in=90, out=-90] (42.center) to (43.center);
		\draw [q, in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=-105, out=45, looseness=0.75] (56) to (57.center);
		\draw [c, in=150, out=-90] (53.center) to (56);
		\draw [c, in=270, out=90] (54.center) to (56);
		\draw [c] (53.center) to (61.center);
		\draw [c, in=60, out=-90] (62.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instrumental1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1, -2.5) {};
		\node [style=none] (24) at (1.75, 3) {};
		\node [style=none] (25) at (3.25, 3) {};
		\node [style=none] (26) at (1.25, 3) {};
		\node [style=none] (27) at (1.75, 4) {};
		\node [style=none] (28) at (3.25, 4) {};
		\node [style=none] (29) at (2.5, 3.5) {$T$};
		\node [style=none] (31) at (2.5, 4) {};
		\node [style=none] (32) at (2.75, 5) {};
		\node [style=none] (33) at (0, -3) {$\Phi^+$};
		\node [style=none] (34) at (-1.75, -2.5) {};
		\node [style=none] (35) at (0, -3.75) {};
		\node [style=none] (36) at (1.75, -2.5) {};
		\node [style=none] (37) at (-1, -2.5) {};
		\node [style=none] (38) at (1, -2.5) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (42) at (-2.75, -0.5) {};
		\node [style=point] (43) at (-3.75, -1.75) {$x$};
		\node [style=none] (44) at (-1, -2.5) {};
		\node [style=none] (45) at (-2, -0.5) {};
		\node [style=none] (46) at (-3.5, -0.5) {};
		\node [style=none] (47) at (-1.5, -0.5) {};
		\node [style=none] (48) at (-2, 0.5) {};
		\node [style=none] (49) at (-3.5, 0.5) {};
		\node [style=none] (50) at (-2.75, 0) {$\text{PM}$};
		\node [style=none] (51) at (-2.75, -0.5) {};
		\node [style=copoint] (53) at (-1.75, 3.25) {$a$};
		\node [style=none] (54) at (-2.75, 0.5) {};
		\node [style=white dot] (56) at (-0.5, 1.75) {};
		\node [style=none] (57) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q, in=90, out=-90] (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw [q, in=90, out=-90] (32.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [c, in=90, out=-90] (42.center) to (43);
		\draw [q, in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=270, out=60, looseness=0.75] (56) to (57.center);
		\draw [c, in=120, out=-90, looseness=1.50] (53) to (56);
		\draw [c, in=270, out=90] (54.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem1John2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$T$};
		\node [style=copoint] (1) at (0, 1.5) {$e$};
		\node [style=right label] (2) at (0, 0.75) {$B$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=right label] (4) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem1John5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.5) {$T$};
		\node [style=point] (1) at (0, -1) {$s$};
		\node [style=right label] (2) at (0, -0.5) {$A$};
		\node [style=copoint] (3) at (0, 2) {$e$};
		\node [style=right label] (4) at (0, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lhsbob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (16) at (-2.5, 0.5) {$M_x$};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=copoint] (28) at (-2.75, 1.75) {$e_a$};
		\node [style=right label] (30) at (-2, -0.5) {$S_A$};
		\node [style=none] (33) at (0.25, 0) {};
		\node [style=none] (34) at (1.75, 0) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=none] (37) at (1.75, 1) {};
		\node [style=none] (38) at (1, 0.5) {$T_y$};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (1, 1) {};
		\node [style=none] (41) at (1.25, 2.25) {};
		\node [style=right label] (43) at (1.25, -0.5) {$S_{B'}$};
		\node [style=right label] (44) at (1.5, 1.5) {$S_{B}$};
		\node [style=none] (68) at (-3, -0.75) {};
		\node [style=none] (69) at (1.75, -0.75) {};
		\node [style=none] (70) at (1.75, -2.75) {};
		\node [style=none] (71) at (-3, -2.75) {};
		\node [style=point] (72) at (-1.75, -1.75) {$\rho^{A}_{\lambda}$};
		\node [style=point] (73) at (0.5, -1.5) {$\rho^{B'}_{\lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [q, in=90, out=-90] (41.center) to (40.center);
		\draw [thick gray dashed edge] (68.center) to (69.center);
		\draw [thick gray dashed edge] (69.center) to (70.center);
		\draw [thick gray dashed edge] (70.center) to (71.center);
		\draw [thick gray dashed edge] (71.center) to (68.center);
		\draw [g, in=-90, out=90] (72) to (19.center);
		\draw [g, in=-90, out=90, looseness=1.25] (73) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lhsbob1_backup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {$s'$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (16) at (-2.5, 0.5) {$M_x$};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=copoint] (28) at (-2.75, 1.75) {$e_a$};
		\node [style=right label] (30) at (-1.5, -0.5) {$S_A$};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=none] (33) at (1.75, 0) {};
		\node [style=none] (34) at (3.25, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (2.5, 0.5) {$T_y$};
		\node [style=none] (39) at (2.5, 0) {};
		\node [style=none] (40) at (2.5, 1) {};
		\node [style=none] (41) at (2.75, 1.75) {};
		\node [style=none] (42) at (2.75, 1.75) {};
		\node [style=right label] (43) at (1.75, -0.5) {$S_{B'}$};
		\node [style=right label] (44) at (3, 1.5) {$S_{B}$};
		\node [style=none] (45) at (-0.75, -2) {};
		\node [style=none] (46) at (-2.25, -2) {};
		\node [style=none] (47) at (-0.25, -2) {};
		\node [style=none] (48) at (-0.75, -1) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-1.5, -1.5) {$M^{A}$};
		\node [style=none] (51) at (-1.5, -2) {};
		\node [style=none] (52) at (-1.5, -1) {};
		\node [style=none] (53) at (0.75, -2) {};
		\node [style=none] (54) at (2.25, -2) {};
		\node [style=none] (55) at (0.25, -2) {};
		\node [style=none] (56) at (0.75, -1) {};
		\node [style=none] (57) at (2.25, -1) {};
		\node [style=none] (58) at (1.5, -1.5) {$M^{B}$};
		\node [style=none] (59) at (1.5, -2) {};
		\node [style=none] (60) at (1.5, -1) {};
		\node [style=none] (61) at (-1, -2.75) {};
		\node [style=none] (62) at (1, -2.75) {};
		\node [style=none] (63) at (0, -3.5) {};
		\node [style=none] (64) at (-0.5, -2.75) {};
		\node [style=none] (65) at (0.5, -2.75) {};
		\node [style=right label] (66) at (1.5, -2.75) {$S_{B''}$};
		\node [style=right label] (67) at (-2.25, -2.75) {$S_{A'}$};
		\node [style=none] (68) at (-3, -0.75) {};
		\node [style=none] (69) at (3, -0.75) {};
		\node [style=none] (70) at (3, -3.75) {};
		\node [style=none] (71) at (-3, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [q, in=90, out=-90] (41.center) to (40.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw [in=-90, out=90] (64.center) to (51.center);
		\draw [in=-90, out=90] (65.center) to (59.center);
		\draw [thick gray dashed edge] (68.center) to (69.center);
		\draw [thick gray dashed edge] (69.center) to (70.center);
		\draw [thick gray dashed edge] (70.center) to (71.center);
		\draw [thick gray dashed edge] (71.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lhsmulti1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-4.25, 1.25) {};
		\node [style=none] (16) at (-3.5, 0.75) {$M_{x_1}$};
		\node [style=none] (19) at (-3.5, 0.25) {};
		\node [style=none] (20) at (-3.5, 1.25) {};
		\node [style=none] (21) at (-3.75, 2.5) {};
		\node [style=copoint] (28) at (-3.75, 2.5) {${a_1}$};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1, 1.25) {};
		\node [style=none] (49) at (-0.5, 1.25) {};
		\node [style=none] (50) at (0.25, 0.75) {$M_{x_N}$};
		\node [style=none] (51) at (0.25, 0.25) {};
		\node [style=none] (52) at (0.25, 1.25) {};
		\node [style=none] (53) at (0, 2.5) {};
		\node [style=copoint] (54) at (0, 2.5) {${a_N}$};
		\node [style=none] (88) at (4, 2.5) {};
		\node [style=right label] (90) at (3.75, 0.5) {$S_{B}$};
		\node [style=none] (91) at (-4.5, -0.75) {};
		\node [style=none] (92) at (4.25, -0.75) {};
		\node [style=none] (93) at (4.25, -3) {};
		\node [style=none] (94) at (-4.5, -3) {};
		\node [style=right label] (95) at (-4.5, -0.25) {$S_{A_1}$};
		\node [style=right label] (96) at (-0.75, -0.25) {$S_{A_N}$};
		\node [style=point] (97) at (-3, -1.5) {$\rho_{\lambda}^{A_1}$};
		\node [style=point] (98) at (0.75, -1.5) {$\rho_{\lambda}^{A_N}$};
		\node [style=point] (99) at (3, -1.5) {$\rho_{\lambda}^{B}$};
		\node [style=none] (102) at (-2, -1.5) {};
		\node [style=none] (103) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53.center) to (52.center);
		\draw [thick gray dashed edge] (91.center) to (92.center);
		\draw [thick gray dashed edge] (92.center) to (93.center);
		\draw [thick gray dashed edge] (93.center) to (94.center);
		\draw [thick gray dashed edge] (94.center) to (91.center);
		\draw [g, in=90, out=-90] (19.center) to (97);
		\draw [g, in=90, out=-90] (51.center) to (98);
		\draw [q, in=90, out=-90] (88.center) to (99);
		\draw [dashed edge] (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lhsmulti1_backup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$s'$};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-6, 2.75) {};
		\node [style=none] (9) at (-4, 2.75) {};
		\node [style=none] (10) at (-4.5, 3.75) {};
		\node [style=none] (11) at (-6, 3.75) {};
		\node [style=none] (16) at (-5.25, 3.25) {$M_{x_1}$};
		\node [style=none] (19) at (-5.25, 2.75) {};
		\node [style=none] (20) at (-5.25, 3.75) {};
		\node [style=none] (21) at (-5.5, 5) {};
		\node [style=copoint] (28) at (-5.5, 5) {$e_{a_1}$};
		\node [style=right label] (30) at (-1.75, -0.25) {$S_{A'_N}$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (45) at (-0.75, 0.25) {};
		\node [style=none] (46) at (-3.25, 2.75) {};
		\node [style=none] (47) at (-1.25, 2.75) {};
		\node [style=none] (48) at (-1.75, 3.75) {};
		\node [style=none] (49) at (-3.25, 3.75) {};
		\node [style=none] (50) at (-2.5, 3.25) {$M_{x_N}$};
		\node [style=none] (51) at (-2.5, 2.75) {};
		\node [style=none] (52) at (-2.5, 3.75) {};
		\node [style=none] (53) at (-2.75, 5) {};
		\node [style=copoint] (54) at (-2.75, 5) {$e_{a_N}$};
		\node [style=right label] (55) at (-4.5, -0.25) {$S_{A'_1}$};
		\node [style=none] (56) at (-3, -1) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (-1, -1) {};
		\node [style=none] (61) at (-3, -1.25) {};
		\node [style=none] (62) at (-0.75, -2) {};
		\node [style=none] (63) at (-2.75, 0.25) {};
		\node [style=none] (64) at (0.75, 0.25) {};
		\node [style=none] (65) at (0.75, 1.25) {};
		\node [style=none] (66) at (-2.75, 1.25) {};
		\node [style=none] (68) at (-1.5, 0.25) {};
		\node [style=none] (69) at (-1.5, 1.25) {};
		\node [style=none] (70) at (-6, 0.25) {};
		\node [style=none] (71) at (-3, 0.25) {};
		\node [style=none] (72) at (-3, 1.25) {};
		\node [style=none] (73) at (-6, 1.25) {};
		\node [style=none] (75) at (-4.25, 0.25) {};
		\node [style=none] (76) at (-4.25, 1.25) {};
		\node [style=right label] (77) at (3.5, -0.25) {$S_{B'}$};
		\node [style=none] (78) at (2.5, -1) {};
		\node [style=none] (79) at (3.25, 0.25) {};
		\node [style=none] (80) at (3.5, -1) {};
		\node [style=none] (81) at (5.25, 0.25) {};
		\node [style=none] (82) at (2.75, 0.25) {};
		\node [style=none] (83) at (2.75, 1.25) {};
		\node [style=none] (84) at (5.25, 1.25) {};
		\node [style=none] (85) at (4, 0.75) {$M^{B' \to B}$};
		\node [style=none] (86) at (4, 0.25) {};
		\node [style=none] (87) at (4, 1.25) {};
		\node [style=none] (88) at (5, 5) {};
		\node [style=none] (89) at (4, 1.25) {};
		\node [style=right label] (90) at (4.5, 2.75) {$S_{B}$};
		\node [style=none] (91) at (-6.5, 1.75) {};
		\node [style=none] (92) at (5.5, 1.75) {};
		\node [style=none] (93) at (5.5, -2.75) {};
		\node [style=none] (94) at (-6.5, -2.75) {};
		\node [style=right label] (95) at (-6, 2) {$S_{A_1}$};
		\node [style=right label] (96) at (-3.25, 2) {$S_{A_N}$};
		\node [style=none] (97) at (-5, 0.75) {};
		\node [style=none] (98) at (-4.5, 0.75) {$M^{A'_1 \to A_1}$};
		\node [style=none] (99) at (-1, 0.75) {$M^{A'_N \to A_N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53.center) to (52.center);
		\draw [dashed edge] (56.center) to (57.center);
		\draw (1.center) to (4.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (3.center);
		\draw (58.center) to (44.center);
		\draw (1.center) to (61.center);
		\draw [dashed edge] (61.center) to (62.center);
		\draw (62.center) to (2.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (73.center) to (72.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw [g, in=-90, out=90, looseness=1.50] (76.center) to (19.center);
		\draw [g, in=-90, out=90, looseness=1.50] (69.center) to (51.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (84.center);
		\draw [q, in=-90, out=90, looseness=1.50] (89.center) to (88.center);
		\draw [thick gray dashed edge] (91.center) to (92.center);
		\draw [thick gray dashed edge] (92.center) to (93.center);
		\draw [thick gray dashed edge] (93.center) to (94.center);
		\draw [thick gray dashed edge] (94.center) to (91.center);
		\draw (72.center) to (71.center);
		\draw (66.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/localtomography.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=copoint] (1) at (-1, 0.5) {$e_i$};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=copoint] (3) at (1, 0.5) {$e_j$};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (0, -1.25) {$\rho$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=right label] (9) at (-1, -0.25) {$A$};
		\node [style=right label] (10) at (1, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [g] (0.center) to (1);
		\draw [g] (2.center) to (3);
		\draw (4.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maxtensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=copoint] (1) at (-1, 0.5) {$e$};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=copoint] (3) at (1, 0.5) {$e'$};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (0, -1.25) {$\rho$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=right label] (9) at (-1, -0.25) {$A$};
		\node [style=right label] (10) at (1, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [g] (0.center) to (1);
		\draw [g] (2.center) to (3);
		\draw (4.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/msteeringScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=point] (4) at (-2.25, -1.75) {$x_1$};
		\node [style=copoint] (6) at (-2.25, 1.75) {$a_1$};
		\node [style=none] (7) at (2, 1.75) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (0, 0) {$T$};
		\node [style=none] (13) at (4.75, 1.75) {$\rho_{a_1...a_N|x_1...x_N}$};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=point] (26) at (-0.25, -1.75) {$x_N$};
		\node [style=copoint] (27) at (-0.25, 1.75) {$a_N$};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7.center);
		\draw (8.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (29.center) to (26);
		\draw (28.center) to (27);
		\draw (28.center) to (9.center);
		\draw (11.center) to (29.center);
		\draw [dashed edge] (23.center) to (29.center);
		\draw [dashed edge] (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/multiNS-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {$\Sigma$};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (2.95, 3.5) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=right label] (11) at (-2.5, -1) {$\mathds{X}_1$};
		\node [style=right label] (12) at (-2.5, 0.75) {$\mathds{A}_1$};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=right label] (17) at (-0.5, -1) {$\mathds{X}_N$};
		\node [style=right label] (18) at (-0.5, 0.75) {$\mathds{A}_N$};
		\node [style=none] (19) at (-1.5, -1) {$\cdots$};
		\node [style=none] (20) at (-1.5, 1) {$\cdots$};
		\node [style=none] (21) at (-3.25, 1.25) {};
		\node [style=none] (22) at (-4.5, 2.25) {};
		\node [style=none] (23) at (1.5, 2.25) {};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=none] (25) at (-4, 2.25) {};
		\node [style=none] (26) at (-4, 3) {};
		\node [style=right label] (27) at (-4, 2.5) {$\mathds{A}_{s_1}$};
		\node [style=none] (28) at (-2.25, 2.25) {};
		\node [style=none] (29) at (-2.25, 3) {};
		\node [style=right label] (30) at (-2.25, 2.5) {$\mathds{A}_{s_r}$};
		\node [style=none] (31) at (-3.25, 2.75) {$\cdots$};
		\node [style=none] (32) at (-0.75, 2.25) {};
		\node [style=none] (33) at (-0.75, 3.5) {};
		\node [style=right label] (34) at (-0.75, 3.25) {$\mathds{A}_{t_1}$};
		\node [style=none] (35) at (1, 2.25) {};
		\node [style=none] (36) at (1, 3.5) {};
		\node [style=right label] (37) at (1, 3.25) {$\mathds{A}_{t_{N-r}}$};
		\node [style=none] (38) at (0.25, 3.25) {$\cdots$};
		\node [style=none] (41) at (-3.25, -1.25) {};
		\node [style=none] (42) at (-4.5, -2.25) {};
		\node [style=none] (43) at (1.5, -2.25) {};
		\node [style=none] (44) at (0.25, -1.25) {};
		\node [style=none] (45) at (-4, -2.25) {};
		\node [style=none] (46) at (-4, -3) {};
		\node [style=right label] (47) at (-4, -2.75) {$\mathds{X}_{s_1}$};
		\node [style=none] (48) at (-2.25, -2.25) {};
		\node [style=none] (49) at (-2.25, -3) {};
		\node [style=right label] (50) at (-2.25, -2.75) {$\mathds{X}_{s_r}$};
		\node [style=none] (51) at (-3, -2.75) {$\cdots$};
		\node [style=none] (52) at (-0.75, -2.25) {};
		\node [style=none] (53) at (-0.75, -3) {};
		\node [style=right label] (54) at (-0.75, -2.75) {$\mathds{X}_{t_1}$};
		\node [style=none] (55) at (1, -2.25) {};
		\node [style=none] (56) at (1, -3) {};
		\node [style=right label] (57) at (1, -2.75) {$\mathds{X}_{t_{N-r}}$};
		\node [style=none] (58) at (0.25, -2.75) {$\cdots$};
		\node [style=none] (60) at (-1.5, -1.75) {$\mathsf{Part}_S$};
		\node [style=none] (61) at (-1.5, 1.75) {$\mathsf{Part}_S$};
		\node [style=upground] (62) at (-4, 3.25) {};
		\node [style=upground] (63) at (-2.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [q, in=270, out=90] (7.center) to (8.center);
		\draw [c] (15.center) to (16.center);
		\draw [c] (13.center) to (14.center);
		\draw [c] (25.center) to (26.center);
		\draw [c] (28.center) to (29.center);
		\draw [c] (32.center) to (33.center);
		\draw [c] (35.center) to (36.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw [c] (45.center) to (46.center);
		\draw [c] (48.center) to (49.center);
		\draw [c] (52.center) to (53.center);
		\draw [c] (55.center) to (56.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/multiNS2-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Sigma_S$};
		\node [style=none] (7) at (2.7, 0.5) {};
		\node [style=none] (8) at (2.9, 1.5) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-0.75, 1.5) {};
		\node [style=right label] (34) at (-0.75, 1.25) {$\mathds{A}_{t_1}$};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=right label] (37) at (1, 1.25) {$\mathds{A}_{t_{N-r}}$};
		\node [style=none] (38) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (45) at (-4.75, -0.5) {};
		\node [style=none] (46) at (-4.75, -1.25) {};
		\node [style=right label] (47) at (-4.75, -1) {$\mathds{X}_{s_1}$};
		\node [style=none] (48) at (-3, -0.5) {};
		\node [style=none] (49) at (-3, -1.25) {};
		\node [style=right label] (50) at (-3, -1) {$\mathds{X}_{s_r}$};
		\node [style=none] (51) at (-3.75, -1) {$\cdots$};
		\node [style=none] (52) at (-0.75, -0.5) {};
		\node [style=none] (53) at (-0.75, -1.25) {};
		\node [style=right label] (54) at (-0.75, -1) {$\mathds{X}_{t_1}$};
		\node [style=none] (55) at (1, -0.5) {};
		\node [style=none] (56) at (1, -1.25) {};
		\node [style=right label] (57) at (1, -1) {$\mathds{X}_{t_{N-r}}$};
		\node [style=none] (58) at (0.25, -1) {$\cdots$};
		\node [style=upground] (62) at (-4.75, -0.25) {};
		\node [style=upground] (63) at (-3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [q, in=270, out=90] (7.center) to (8.center);
		\draw [c] (32.center) to (33.center);
		\draw [c] (35.center) to (36.center);
		\draw [c] (45.center) to (46.center);
		\draw [c] (48.center) to (49.center);
		\draw [c] (52.center) to (53.center);
		\draw [c] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/multipartiteSteering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -2.5) {$\rho^{AB}$};
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=none] (2) at (0, -3.25) {};
		\node [style=none] (3) at (2.75, -2) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (8) at (-4.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-4.5, 0.75) {};
		\node [style=none] (16) at (-3.75, 0.25) {$M_{x_1}$};
		\node [style=none] (19) at (-3.75, -0.25) {};
		\node [style=none] (20) at (-3.75, 0.75) {};
		\node [style=none] (21) at (-4, 2.25) {};
		\node [style=copoint] (28) at (-4, 2.25) {${a_1}$};
		\node [style=right label] (30) at (-2, -1) {$S_{A_N}$};
		\node [style=none] (32) at (1.75, -2) {};
		\node [style=none] (41) at (3, 1.75) {};
		\node [style=right label] (43) at (0.75, -1) {$S_B$};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-1, -0.25) {};
		\node [style=none] (46) at (-1.75, -0.25) {};
		\node [style=none] (47) at (0.25, -0.25) {};
		\node [style=none] (48) at (-0.25, 0.75) {};
		\node [style=none] (49) at (-1.75, 0.75) {};
		\node [style=none] (50) at (-1, 0.25) {$M_{x_N}$};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1.25, 2.25) {};
		\node [style=copoint] (54) at (-1.25, 2.25) {${a_N}$};
		\node [style=right label] (55) at (-3.75, -1) {$S_{A_1}$};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (-0.25, -2) {};
		\node [style=none] (58) at (-0.25, -2) {};
		\node [style=none] (61) at (-2.25, -2.25) {};
		\node [style=none] (62) at (-0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53.center) to (52.center);
		\draw [dashed edge] (56.center) to (57.center);
		\draw (1.center) to (4.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (3.center);
		\draw (58.center) to (44.center);
		\draw (1.center) to (61.center);
		\draw [dashed edge] (61.center) to (62.center);
		\draw (62.center) to (2.center);
		\draw [q, in=-90, out=90, looseness=1.25] (32.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nsigbob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$s$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-3, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.25) {$M_x$};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=upground] (28) at (-2.5, 1.5) {};
		\node [style=right label] (30) at (-0.5, -0.75) {$S_A$};
		\node [style=none] (32) at (0.5, -1) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (1.25, -0.25) {};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (3, 0.75) {};
		\node [style=none] (38) at (2.25, 0.25) {$T_y$};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style=none] (40) at (2.25, 0.75) {};
		\node [style=none] (41) at (2.5, 1.25) {};
		\node [style=none] (42) at (2.5, 1.25) {};
		\node [style=right label] (43) at (1.5, -0.75) {$S_{B'}$};
		\node [style=right label] (44) at (2.75, 1) {$S_{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [q, in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nsigbob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$s$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-3, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.25) {$M_{x'}$};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=upground] (28) at (-2.5, 1.5) {};
		\node [style=right label] (30) at (-0.5, -0.75) {$S_A$};
		\node [style=none] (32) at (0.5, -1) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (1.25, -0.25) {};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (3, 0.75) {};
		\node [style=none] (38) at (2.25, 0.25) {$T_y$};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style=none] (40) at (2.25, 0.75) {};
		\node [style=none] (41) at (2.5, 1.25) {};
		\node [style=none] (42) at (2.5, 1.25) {};
		\node [style=right label] (43) at (1.5, -0.75) {$S_{B'}$};
		\node [style=right label] (44) at (2.75, 1) {$S_{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [q, in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nsigbob3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$s$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-3, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.25) {$M_x$};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=copoint] (28) at (-2.5, 1.25) {${a}$};
		\node [style=right label] (30) at (-0.5, -0.75) {$S_A$};
		\node [style=none] (32) at (0.5, -1) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (1.25, -0.25) {};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (3, 0.75) {};
		\node [style=none] (38) at (2.25, 0.25) {$T_y$};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style=none] (40) at (2.25, 0.75) {};
		\node [style=none] (41) at (2.5, 1.25) {};
		\node [style=upground] (42) at (2.5, 1.5) {};
		\node [style=right label] (43) at (1.5, -0.75) {$S_{B'}$};
		\node [style=right label] (44) at (2.75, 1) {$S_{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [q, in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nsigbob4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$s$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-3, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.25) {$M_{x'}$};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=upground] (28) at (-2.5, 1.5) {};
		\node [style=right label] (30) at (-0.5, -0.75) {$S_A$};
		\node [style=none] (32) at (0.5, -1) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (1.25, -0.25) {};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (3, 0.75) {};
		\node [style=none] (38) at (2.25, 0.25) {$T_y$};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style=none] (40) at (2.25, 0.75) {};
		\node [style=none] (41) at (2.5, 1.25) {};
		\node [style=upground] (42) at (2.5, 1.5) {};
		\node [style=right label] (43) at (1.5, -0.75) {$S_{B'}$};
		\node [style=right label] (44) at (2.75, 1) {$S_{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [q, in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nsigmulti0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$s$};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (6) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-4.25, -0.25) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-4.25, 0.75) {};
		\node [style=none] (16) at (-3.5, 0.25) {$M_{x_{i_1}}$};
		\node [style=none] (19) at (-3.5, -0.25) {};
		\node [style=none] (20) at (-3.5, 0.75) {};
		\node [style=none] (21) at (-3.75, 1.75) {};
		\node [style=copoint] (28) at (-3.75, 1.75) {${a_{i_1}}$};
		\node [style=right label] (30) at (-1.75, -1) {$S_{A_N}$};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (41) at (2.75, 1.25) {};
		\node [style=right label] (43) at (0.5, -1) {$S_B$};
		\node [style=none] (44) at (0, -1.5) {};
		\node [style=none] (45) at (-1, -0.25) {};
		\node [style=none] (46) at (-1.75, -0.25) {};
		\node [style=none] (47) at (0.25, -0.25) {};
		\node [style=none] (48) at (-0.25, 0.75) {};
		\node [style=none] (49) at (-1.75, 0.75) {};
		\node [style=none] (50) at (-1, 0.25) {$M_{x_{i_N}}$};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1.25, 1.75) {};
		\node [style=copoint] (54) at (-1.25, 1.75) {${a_{i_N}}$};
		\node [style=right label] (55) at (-3.5, -1) {$S_{A_1}$};
		\node [style=none] (56) at (-1.75, -1.5) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=none] (58) at (-0.25, -1.5) {};
		\node [style=none] (61) at (-2, -1.75) {};
		\node [style=none] (62) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53.center) to (52.center);
		\draw [dashed edge] (56.center) to (57.center);
		\draw (1.center) to (4.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (3.center);
		\draw (58.center) to (44.center);
		\draw (1.center) to (61.center);
		\draw [dashed edge] (61.center) to (62.center);
		\draw (62.center) to (2.center);
		\draw [q, in=-90, out=90, looseness=1.25] (32.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nsigmulti1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$s$};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (6) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-4.25, -0.25) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-4.25, 0.75) {};
		\node [style=none] (16) at (-3.5, 0.25) {$M_{x_{i_1}}$};
		\node [style=none] (19) at (-3.5, -0.25) {};
		\node [style=none] (20) at (-3.5, 0.75) {};
		\node [style=none] (21) at (-3.75, 1.75) {};
		\node [style=copoint] (28) at (-3.75, 1.75) {${a_{i_1}}$};
		\node [style=right label] (30) at (-1.75, -1) {$S_{A_N}$};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (41) at (2.75, 1.25) {};
		\node [style=right label] (43) at (0.5, -1) {$S_B$};
		\node [style=none] (44) at (0, -1.5) {};
		\node [style=none] (45) at (-1, -0.25) {};
		\node [style=none] (46) at (-1.75, -0.25) {};
		\node [style=none] (47) at (0.25, -0.25) {};
		\node [style=none] (48) at (-0.25, 0.75) {};
		\node [style=none] (49) at (-1.75, 0.75) {};
		\node [style=none] (50) at (-1, 0.25) {$M_{x_{i_N}}$};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1.25, 1.75) {};
		\node [style=upground] (54) at (-1.25, 2) {};
		\node [style=right label] (55) at (-3.5, -1) {$S_{A_1}$};
		\node [style=none] (56) at (-1.75, -1.5) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=none] (58) at (-0.25, -1.5) {};
		\node [style=none] (61) at (-2, -1.75) {};
		\node [style=none] (62) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53.center) to (52.center);
		\draw [dashed edge] (56.center) to (57.center);
		\draw (1.center) to (4.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (3.center);
		\draw (58.center) to (44.center);
		\draw (1.center) to (61.center);
		\draw [dashed edge] (61.center) to (62.center);
		\draw (62.center) to (2.center);
		\draw [q, in=-90, out=90, looseness=1.25] (32.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prCorr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, -2) {$s_{\text{PR}}$};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (14) at (0.5, -1.5) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (2.25, 0.75) {$M_{\mathrm{PR}}^\prime$};
		\node [style=none] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=copoint] (23) at (2.5, 2.25) {$b$};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=point] (25) at (3.25, -1) {$y$};
		\node [style=none] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-2.25, 0.75) {$M_{\mathrm{PR}}$};
		\node [style=none] (33) at (-2.25, 0.25) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=copoint] (35) at (-2.5, 2.25) {$a$};
		\node [style=none] (36) at (-0.5, -1.5) {};
		\node [style=point] (37) at (-3.25, -1) {$x$};
		\node [style=right label] (38) at (-3, -0.5) {$\mathds{X}$};
		\node [style=right label] (39) at (3.25, -0.5) {$\mathds{Y}$};
		\node [style=right label] (40) at (2.5, 1.5) {$\mathds{B}$};
		\node [style=right label] (41) at (-2.25, 1.5) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [b=12, in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw [c, in=90, out=-90] (23) to (22.center);
		\draw [c, in=90, out=-90] (21.center) to (25);
		\draw [b=12, in=90, out=-90] (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw [c, in=90, out=-90] (35) to (34.center);
		\draw [c, in=90, out=-90] (33.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassemblage1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-0.75, 0) {$M_{x_1}$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (56) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [b=12, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassemblage2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-0.75, 0) {$M^{PR}_A$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=point] (57) at (-1.75, -1.75) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [b=12, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [in=90, out=-90] (19.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassemblage3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-0.75, 0) {$M_{x_2}$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (56) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [b=12, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassemblage4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -2.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, -0.25) {$M^{PR}_B$};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.75, 1.75) {};
		\node [style=none] (56) at (-1.25, -2.75) {};
		\node [style=point] (57) at (1.5, -2) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [b=12, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [in=90, out=-90] (19.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassemblage5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.5) {$s$};
		\node [style=none] (1) at (-4, -2) {};
		\node [style=none] (2) at (0, -3.25) {};
		\node [style=none] (3) at (4, -2) {};
		\node [style=none] (4) at (-3.25, -2) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (32) at (3, -2) {};
		\node [style=none] (41) at (5.25, 2.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-1, 0) {};
		\node [style=none] (56) at (-3.25, -2) {};
		\node [style=none] (57) at (-1, -2) {};
		\node [style=none] (58) at (-1, -2) {};
		\node [style=none] (61) at (-3.25, -2.25) {};
		\node [style=none] (62) at (-1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw [g, in=90, out=-90] (45.center) to (44.center);
		\draw (1.center) to (4.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (3.center);
		\draw (58.center) to (44.center);
		\draw (1.center) to (61.center);
		\draw (62.center) to (2.center);
		\draw [q, in=-90, out=90, looseness=1.25] (32.center) to (41.center);
		\draw (56.center) to (58.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassemblage6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-1.5, -0.5) {$s^{PR}$};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -0.5) {$\rho^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [b=12] (5.center) to (7.center);
		\draw [b=12] (4.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [q] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassemblage8-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1.25) {$s_{\mathrm{PR}}$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (2.25, 0.75) {$M_{\mathrm{PR}}^\prime$};
		\node [style=none] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (2.25, -2.25) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-2.25, 0.75) {$M_{\mathrm{PR}}$};
		\node [style=none] (33) at (-2.25, 0.25) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=none] (35) at (-2.25, 2.25) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (-2.25, -2.25) {};
		\node [style=none] (38) at (4, 0.25) {};
		\node [style=none] (39) at (6, 0.25) {};
		\node [style=none] (40) at (5, -1) {};
		\node [style=none] (41) at (5, 0.25) {};
		\node [style=none] (42) at (5, 2.25) {};
		\node [style=none] (43) at (5, -0.25) {$\rho^*$};
		\node [style=right label] (44) at (-2.25, -2) {$\X$};
		\node [style=right label] (45) at (2.25, -2) {$\X$};
		\node [style=right label] (46) at (-2.25, 2) {$\A$};
		\node [style=right label] (47) at (2.25, 2) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [b=12, in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw [c, in=90, out=-90] (23.center) to (22.center);
		\draw [c, in=90, out=-90] (21.center) to (25.center);
		\draw [b=12, in=90, out=-90] (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw [c, in=90, out=-90] (35.center) to (34.center);
		\draw [c, in=90, out=-90] (33.center) to (37.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassemblage8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, -2) {PR};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (14) at (0.5, -1.5) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (2.25, 0.75) {$M_{PR}^\prime$};
		\node [style=none] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=copoint] (23) at (2.5, 2.25) {$a_2$};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=point] (25) at (3.25, -1) {$x_2$};
		\node [style=none] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-2.25, 0.75) {$M_{PR}$};
		\node [style=none] (33) at (-2.25, 0.25) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=copoint] (35) at (-2.5, 2.25) {$a_1$};
		\node [style=none] (36) at (-0.5, -1.5) {};
		\node [style=point] (37) at (-3.25, -1) {$x_1$};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (39) at (6.5, 0) {};
		\node [style=none] (40) at (5.5, -1.25) {};
		\node [style=none] (41) at (5.5, 0) {};
		\node [style=none] (42) at (5.5, 1) {};
		\node [style=none] (43) at (5.5, -0.5) {$\rho^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [b=12, in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw [c, in=90, out=-90] (23) to (22.center);
		\draw [c,in=90, out=-90] (21.center) to (25);
		\draw [b=12, in=90, out=-90] (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw [c, in=90, out=-90] (35) to (34.center);
		\draw [c,in=90, out=-90] (33.center) to (37);
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassisted1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (1.25, -2.25) {};
		\node [style=none] (63) at (0.25, -0.25) {};
		\node [style=none] (64) at (-1.25, -0.25) {};
		\node [style=none] (65) at (0.75, -0.25) {};
		\node [style=none] (66) at (0.25, 0.75) {};
		\node [style=none] (67) at (-1.25, 0.75) {};
		\node [style=none] (68) at (-0.5, 0.25) {$M_x$};
		\node [style=none] (69) at (-0.5, -0.25) {};
		\node [style=none] (70) at (-0.5, 0.75) {};
		\node [style=none] (71) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [g, in=90, out=-90] (63.center) to (61.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (67.center);
		\draw [c, in=90, out=-90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassisted2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=point] (57) at (-2, -1.5) {$x$};
		\node [style=none] (59) at (0.75, -2.25) {};
		\node [style=none] (60) at (-0.25, -0.25) {};
		\node [style=none] (61) at (-1.75, -0.25) {};
		\node [style=none] (62) at (0.25, -0.25) {};
		\node [style=none] (63) at (-0.25, 0.75) {};
		\node [style=none] (64) at (-1.75, 0.75) {};
		\node [style=none] (65) at (-1, 0.25) {$M$};
		\node [style=none] (66) at (-1, -0.25) {};
		\node [style=none] (67) at (-1, 0.75) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (19.center) to (57);
		\draw [b=12, in=90, out=-90] (60.center) to (59.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw [c, in=90, out=-90] (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassisted3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (0, -1.25) {$s$};
		\node [style=none] (64) at (-1.75, -0.75) {};
		\node [style=none] (65) at (0, -2) {};
		\node [style=none] (66) at (1.75, -0.75) {};
		\node [style=none] (67) at (-1, -0.75) {};
		\node [style=none] (68) at (1, -0.75) {};
		\node [style=none] (69) at (-2, 1.25) {};
		\node [style=none] (71) at (1, -0.75) {};
		\node [style=none] (72) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw [g, in=90, out=-90] (69.center) to (67.center);
		\draw [g, in=90, out=-90] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassisted4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, -0.5) {PR};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [b=12] (5.center) to (7.center);
		\draw [b=12] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassisted5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (-1.25, -2.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.25, 0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (0.5, 0.25) {$T_y$};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (0.75, 1.75) {};
		\node [style=none] (20) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [g, in=90, out=-90] (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw [q, in=90, out=-90] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassisted6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.25, -1.5) {};
		\node [style=point] (21) at (1.25, -2.75) {$y$};
		\node [style=none] (22) at (-1.5, -3.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (0.25, -1) {$M$};
		\node [style=none] (29) at (0.25, -1.5) {};
		\node [style=none] (30) at (0.25, -0.5) {};
		\node [style=none] (31) at (0.25, 0.5) {};
		\node [style=none] (32) at (0.75, 0) {B};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (37) at (0.25, 1) {P};
		\node [style=none] (38) at (0.25, 1.5) {};
		\node [style=none] (39) at (0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (20.center) to (21);
		\draw [b=12, in=90, out=-90] (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw [c, in=90, out=-90] (31.center) to (30.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [q] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassisted7_J_Edit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.75) {$b$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {B};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0, 0) {P};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [c, in=90, out=-90, looseness=1.00] (1.center) to (0);
		\draw (4.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [q] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/prassisted8-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (2.25, -4.25) {};
		\node [style=none] (22) at (0.5, -3) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (3, 0) {};
		\node [style=none] (28) at (2.25, -0.5) {$M^\prime_{\mathrm{PR}}$};
		\node [style=none] (29) at (2.25, -1) {};
		\node [style=none] (30) at (2.25, 0) {};
		\node [style=none] (31) at (2.25, 1) {};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (36) at (1.5, 2) {};
		\node [style=none] (37) at (2.25, 1.5) {P};
		\node [style=none] (38) at (2.25, 2) {};
		\node [style=none] (39) at (2.25, 3) {};
		\node [style=none] (40) at (-2.25, -1) {};
		\node [style=none] (41) at (-2.25, -4.25) {};
		\node [style=none] (42) at (-0.5, -3) {};
		\node [style=none] (43) at (-1.5, -1) {};
		\node [style=none] (44) at (-3, -1) {};
		\node [style=none] (45) at (-1, -1) {};
		\node [style=none] (46) at (-1.5, 0) {};
		\node [style=none] (47) at (-3, 0) {};
		\node [style=none] (48) at (-2.25, -0.5) {$M_{\mathrm{PR}}$};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=none] (51) at (-2.25, 3) {};
		\node [style=none] (52) at (-1.25, -3) {};
		\node [style=none] (53) at (1.25, -3) {};
		\node [style=none] (54) at (0, -4.25) {};
		\node [style=none] (55) at (0, -3.5) {$s_{\mathrm{PR}}$};
		\node [style=none] (56) at (-0.5, -3) {};
		\node [style=none] (57) at (0.5, -3) {};
		\node [style=right label] (58) at (-2.25, 2.75) {$\A$};
		\node [style=right label] (59) at (-2.25, -4) {$\X$};
		\node [style=right label] (60) at (2.25, -4) {$\Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [c, in=90, out=-90] (20.center) to (21.center);
		\draw [b=12, in=90, out=-90] (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw [c, in=90, out=-90] (31.center) to (30.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [q] (38.center) to (39.center);
		\draw [c, in=90, out=-90] (40.center) to (41.center);
		\draw [b=12, in=90, out=-90] (43.center) to (42.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (47.center);
		\draw [c, in=90, out=-90] (51.center) to (50.center);
		\draw (54.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (52.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prassisted8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=point] (21) at (3.25, -2.25) {$y$};
		\node [style=none] (22) at (0.5, -3) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (3, 0) {};
		\node [style=none] (28) at (2.25, -0.5) {$M^\prime_{PR}$};
		\node [style=none] (29) at (2.25, -1) {};
		\node [style=none] (30) at (2.25, 0) {};
		\node [style=none] (31) at (2.25, 1) {};
%		\node [style=none] (32) at (2.75, 0.5) {B};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (36) at (1.5, 2) {};
		\node [style=none] (37) at (2.25, 1.5) {P};
		\node [style=none] (38) at (2.25, 2) {};
		\node [style=none] (39) at (2.25, 3) {};
		\node [style=none] (40) at (-2.25, -1) {};
		\node [style=point] (41) at (-3.25, -2.25) {$x$};
		\node [style=none] (42) at (-0.5, -3) {};
		\node [style=none] (43) at (-1.5, -1) {};
		\node [style=none] (44) at (-3, -1) {};
		\node [style=none] (45) at (-1, -1) {};
		\node [style=none] (46) at (-1.5, 0) {};
		\node [style=none] (47) at (-3, 0) {};
		\node [style=none] (48) at (-2.25, -0.5) {$M_{PR}$};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=copoint] (51) at (-2.5, 1) {$a$};
		\node [style=none] (52) at (-1.25, -3) {};
		\node [style=none] (53) at (1.25, -3) {};
		\node [style=none] (54) at (0, -4.25) {};
		\node [style=none] (55) at (0, -3.5) {PR};
		\node [style=none] (56) at (-0.5, -3) {};
		\node [style=none] (57) at (0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [c,in=90, out=-90] (20.center) to (21);
		\draw [b=12, in=90, out=-90] (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw [c, in=90, out=-90] (31.center) to (30.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [q] (38.center) to (39.center);
		\draw [c,in=90, out=-90] (40.center) to (41);
		\draw [b=12, in=90, out=-90] (43.center) to (42.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (47.center);
		\draw [c, in=90, out=-90] (51) to (50.center);
		\draw (54.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (52.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ptp7-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (3.5, 1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (3.5, 2) {};
		\node [style=none] (29) at (2.75, 1.5) {${c\top}$};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (2.75, 2) {};
		\node [style=none] (32) at (2.75, 3) {};
		\node [style=none] (33) at (0, -1.5) {$\Phi^+$};
		\node [style=none] (34) at (-1.75, -1) {};
		\node [style=none] (35) at (0, -2.25) {};
		\node [style=none] (36) at (1.75, -1) {};
		\node [style=none] (37) at (-1, -1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (42) at (-2.75, 1) {};
		\node [style=none] (43) at (-2.75, -2.5) {};
		\node [style=none] (44) at (-1, -1) {};
		\node [style=none] (45) at (-1.75, 1) {};
		\node [style=none] (46) at (-3.75, 1) {};
		\node [style=none] (47) at (-1.25, 1) {};
		\node [style=none] (48) at (-1.75, 2) {};
		\node [style=none] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (-2.75, 1.5) {${\textsc{Pauli}}$};
		\node [style=none] (51) at (-2.75, 1) {};
		\node [style=none] (52) at (-2.75, 2) {};
		\node [style=none] (53) at (-2.75, 3) {};
		\node [style=none] (54) at (2.75, -2.5) {};
		\node [style=none] (55) at (2.75, 1) {};
		\node [style=right label] (56) at (-2.75, 2.75) {$\A$};
		\node [style=right label] (57) at (-2.75, -2.25) {$\X$};
		\node [style=right label] (58) at (2.75, -2.25) {$\Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q, in=90, out=-90] (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw [q, in=90, out=-90] (32.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [c, in=90, out=-90] (42.center) to (43.center);
		\draw [q, in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53.center) to (52.center);
		\draw [c, in=-90, out=90] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ptp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (3.5, 1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (3.5, 2) {};
		\node [style=none] (29) at (2.75, 1.5) {$T$};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (2.75, 2) {};
		\node [style=none] (32) at (3, 3) {};
		\node [style=none] (33) at (0, -1.5) {$\Phi^+$};
		\node [style=none] (34) at (-1.75, -1) {};
		\node [style=none] (35) at (0, -2.25) {};
		\node [style=none] (36) at (1.75, -1) {};
		\node [style=none] (37) at (-1, -1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (42) at (-2.75, 1) {};
		\node [style=point] (43) at (-3.75, -0.25) {$x$};
		\node [style=none] (44) at (-1, -1) {};
		\node [style=none] (45) at (-2, 1) {};
		\node [style=none] (46) at (-3.5, 1) {};
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=none] (48) at (-2, 2) {};
		\node [style=none] (49) at (-3.5, 2) {};
		\node [style=none] (50) at (-2.75, 1.5) {$\text{PM}$};
		\node [style=none] (51) at (-2.75, 1) {};
		\node [style=none] (52) at (-2.75, 2) {};
		\node [style=copoint] (53) at (-3, 3) {$a$};
		\node [style=point] (54) at (3.75, -0.25) {$y$};
		\node [style=none] (55) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [q, in=90, out=-90] (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw [q, in=90, out=-90] (32.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [c,in=90, out=-90] (42.center) to (43);
		\draw [q, in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53) to (52.center);
		\draw [c,in=-90, out=90] (54) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quantumbob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {$\rho$};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (16) at (-1.75, 0.5) {$M_x$};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (25) at (0, 2.75) {};
		\node [style=copoint] (28) at (-2, 2) {$a$};
		\node [style=right label] (30) at (-1.75, -0.75) {$Q_A$};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (2.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (2.5, 1) {};
		\node [style=none] (38) at (1.75, 0.5) {$T_y$};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=none] (41) at (2, 2) {};
		\node [style=none] (42) at (2, 2) {};
		\node [style=right label] (43) at (1, -0.75) {$Q_{B'}$};
		\node [style=right label] (44) at (2.25, 1.75) {$Q_{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [q, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [q, in=90, out=-90] (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [q, in=90, out=-90] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quantummulti.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {$\rho^Q$};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-4.75, 1.25) {};
		\node [style=none] (16) at (-4, 0.75) {$M_{x_1}$};
		\node [style=none] (19) at (-4, 0.25) {};
		\node [style=none] (20) at (-4, 1.25) {};
		\node [style=none] (21) at (-4.25, 2.25) {};
		\node [style=copoint] (28) at (-4.25, 2.25) {${a_1}$};
		\node [style=right label] (30) at (-0.75, -0.25) {$Q_{N}$};
		\node [style=none] (32) at (2, -0.75) {};
		\node [style=none] (44) at (0, -0.75) {};
		\node [style=none] (46) at (-2.25, 0.25) {};
		\node [style=none] (47) at (-0.25, 0.25) {};
		\node [style=none] (48) at (-0.75, 1.25) {};
		\node [style=none] (49) at (-2.25, 1.25) {};
		\node [style=none] (50) at (-1.5, 0.75) {$M_{x_N}$};
		\node [style=none] (51) at (-1.5, 0.25) {};
		\node [style=none] (52) at (-1.5, 1.25) {};
		\node [style=none] (53) at (-1.75, 2.25) {};
		\node [style=copoint] (54) at (-1.75, 2.25) {${a_N}$};
		\node [style=left label] (55) at (-4, -0.25) {$Q_{1}$};
		\node [style=none] (56) at (-2.25, -0.75) {};
		\node [style=none] (57) at (-1, -0.75) {};
		\node [style=none] (58) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-2.25, -1) {};
		\node [style=none] (62) at (-0.5, -1.75) {};
		\node [style=none] (78) at (1.25, -0.75) {};
		\node [style=none] (80) at (3, -0.75) {};
		\node [style=none] (88) at (3, 2) {};
		\node [style=right label] (90) at (2.5, 0.25) {$Q_{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53.center) to (52.center);
		\draw [dashed edge] (56.center) to (57.center);
		\draw (1.center) to (4.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (3.center);
		\draw (58.center) to (44.center);
		\draw (1.center) to (61.center);
		\draw [dashed edge] (61.center) to (62.center);
		\draw (62.center) to (2.center);
		\draw [q, in=-90, out=90, looseness=1.50] (78.center) to (88.center);
		\draw [q, in=-90, out=90, looseness=1.25] (56.center) to (19.center);
		\draw [q, in=-90, out=90, looseness=1.50] (58.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmaGa1a2x1x2-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=none] (41) at (1.75, 0.5) {};
		\node [style=none] (42) at (1.75, 1.5) {};
		\node [style=none] (43) at (0.5, 0) {$\Sigma^{G}$};
		\node [style=none] (44) at (-1.25, -0.5) {};
		\node [style=none] (45) at (1.75, -0.5) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (-0.75, 1.5) {};
		\node [style=none] (50) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-0.75, -0.5) {};
		\node [style=none] (52) at (0.25, -1.5) {};
		\node [style=none] (53) at (0.25, -0.5) {};
		\node [style=right label] (54) at (-0.75, -1.25) {$\X_1$};
		\node [style=right label] (55) at (0.25, -1.25) {$\X_2$};
		\node [style=right label] (56) at (-0.75, 1.25) {$\A_1$};
		\node [style=none] (57) at (0.25, 0.5) {};
		\node [style=none] (58) at (0.25, 1.5) {};
		\node [style=right label] (59) at (0.25, 1.25) {$\A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [q] (41.center) to (42.center);
		\draw (38.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw [c] (46.center) to (47.center);
		\draw [c] (50.center) to (51.center);
		\draw [c] (52.center) to (53.center);
		\draw [c] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmaGa1a2x1x2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (0, -2.25) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, -0.5) {\tiny{$\sigma^{\mathrm{G}}_{a_1a_2|x_1x_2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=315, out=135] (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmaa1a2x1x2-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (1, 1) {};
		\node [style=none] (43) at (0, -0.5) {$\Sigma^{\mathrm{PR}}$};
		\node [style=none] (44) at (-2, -1) {};
		\node [style=none] (45) at (1, -1) {};
		\node [style=none] (46) at (-1.5, 0) {};
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=none] (48) at (-0.5, 0) {};
		\node [style=none] (49) at (-0.5, 1) {};
		\node [style=none] (50) at (-1.5, -2) {};
		\node [style=none] (51) at (-1.5, -1) {};
		\node [style=none] (52) at (-0.5, -2) {};
		\node [style=none] (53) at (-0.5, -1) {};
		\node [style=right label] (54) at (-1.5, -1.75) {$\X$};
		\node [style=right label] (55) at (-0.5, -1.75) {$\X$};
		\node [style=right label] (56) at (-1.5, 0.75) {$\A$};
		\node [style=right label] (57) at (-0.5, 0.75) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [q] (41.center) to (42.center);
		\draw (38.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw [c] (46.center) to (47.center);
		\draw [c] (48.center) to (49.center);
		\draw [c] (50.center) to (51.center);
		\draw [c] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmaa1a2x1x2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (0, -2.25) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, -0.5) {\tiny{$\sigma^{*}_{a_1a_2|x_1x_2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=315, out=135] (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmaapsi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (0, -1.75) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, -0.5) {\small{$\sigma_{a|\bm{\uppsi}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=315, out=135] (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmaax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (39) at (6.5, 0) {};
		\node [style=none] (40) at (5.5, -1.25) {};
		\node [style=none] (41) at (5.5, 0) {};
		\node [style=none] (42) at (5.5, 1) {};
		\node [style=none] (43) at (5.5, -0.5) {$\sigma_{a|x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmaaxy-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (1.25, 0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (0.75, 1.5) {};
		\node [style=none] (43) at (0, 0) {$\Sigma^{*}$};
		\node [style=none] (44) at (-1.25, -0.5) {};
		\node [style=none] (45) at (1.25, -0.5) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (-0.75, 1.5) {};
		\node [style=none] (50) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-0.75, -0.5) {};
		\node [style=none] (52) at (0.75, -1.5) {};
		\node [style=none] (53) at (0.75, -0.5) {};
		\node [style=right label] (54) at (-0.75, -1.25) {$\X$};
		\node [style=right label] (55) at (0.75, -1.25) {$\Y$};
		\node [style=right label] (56) at (-0.75, 1.25) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [q] (41.center) to (42.center);
		\draw (38.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw [c] (46.center) to (47.center);
		\draw [c] (50.center) to (51.center);
		\draw [c] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmaaxy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (0, -1.75) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, -0.5) {\small{$\sigma^{*}_{a|xy}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=315, out=135] (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmadaxy-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (1.25, 0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (0.75, 1.5) {};
		\node [style=none] (43) at (0, 0) {$\Sigma^{**}$};
		\node [style=none] (44) at (-1.25, -0.5) {};
		\node [style=none] (45) at (1.25, -0.5) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (-0.75, 1.5) {};
		\node [style=none] (50) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-0.75, -0.5) {};
		\node [style=none] (52) at (0.75, -1.5) {};
		\node [style=none] (53) at (0.75, -0.5) {};
		\node [style=right label] (54) at (-0.75, -1.25) {$\X$};
		\node [style=right label] (55) at (0.75, -1.25) {$\Y$};
		\node [style=right label] (56) at (-0.75, 1.25) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [q] (41.center) to (42.center);
		\draw (38.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw [c] (46.center) to (47.center);
		\draw [c] (50.center) to (51.center);
		\draw [c] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmadaxy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (0, -1.75) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, -0.5) {\small{$\sigma^{**}_{a|xy}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=315, out=135] (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/stateAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=right label] (2) at (-0.75, 0.5) {$A$};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=right label] (5) at (0.75, 0.5) {$B$};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, -0.75) {$s$};
		\node [style=none] (12) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/steeringScenario-John.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=point] (4) at (-0.75, -1.25) {$x$};
		\node [style=copoint] (6) at (-0.75, 1.25) {$a$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/steeringScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=point] (4) at (-1.5, -0.75) {$x$};
		\node [style=copoint] (6) at (-1.5, 1.75) {$a$};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (0, 0.5) {$T$};
		\node [style=none] (13) at (2.25, 1.75) {$\rho_{a|x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (10.center) to (4);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6);
		\draw [q] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\Sigma$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=right label] (11) at (-0.5, -1.25) {$\mathds{X}$};
		\node [style=right label] (12) at (-0.5, 1) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [q] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (7) at (2.5, 3.25) {};
		\node [style=none] (8) at (2.5, 4) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -3) {};
		\node [style=right label] (11) at (-1.5, -2.75) {$\mathds{X}$};
		\node [style=right label] (12) at (-1.75, 3.75) {$\mathds{A}$};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.25, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.5, -2.75) {};
		\node [style=none] (22) at (1.75, -1.5) {};
		\node [style=none] (23) at (-1.25, 0) {$M$};
		\node [style=none] (24) at (0.5, -2) {$s$};
		\node [style=right label] (25) at (-0.5, -1) {$S_A$};
		\node [style=left label] (26) at (1.25, -1) {$S_B$};
		\node [style=none] (29) at (2.75, 2.25) {};
		\node [style=white dot] (30) at (-1, 1.5) {};
		\node [style=none] (33) at (3.25, 3.25) {};
		\node [style=none] (34) at (2, 3.25) {};
		\node [style=none] (35) at (1.5, 2.25) {};
		\node [style=none] (36) at (3.25, 2.25) {};
		\node [style=none] (37) at (2, 2.25) {};
		\node [style=none] (38) at (1.25, -1.5) {};
		\node [style=none] (40) at (2.5, 2.75) {$T$};
		\node [style=none] (41) at (-1.75, 2.75) {};
		\node [style=none] (43) at (-1.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [c] (9.center) to (10.center);
		\draw [q] (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [g, in=90, out=-90] (17.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw [c, in=45, out=-90, looseness=0.75] (29.center) to (30);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw [g, in=90, out=-90] (37.center) to (38.center);
		\draw [c, in=270, out=90] (5.center) to (30);
		\draw [c, in=-90, out=135] (30) to (41.center);
		\draw [c] (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=small box] (7) at (1.75, 0) {$T$};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -3) {};
		\node [style=right label] (11) at (-1.5, -2.75) {$\mathds{X}$};
		\node [style=right label] (12) at (-1.5, 1) {$\mathds{A}$};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.25, -1.5) {};
		\node [style=none] (19) at (1.25, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.5, -2.75) {};
		\node [style=none] (22) at (1.75, -1.5) {};
		\node [style=none] (23) at (-1.25, 0) {$M$};
		\node [style=none] (24) at (0.5, -2) {$s$};
		\node [style=right label] (25) at (-0.5, -1) {$S_A$};
		\node [style=left label] (26) at (1.25, -1) {$S_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [q] (7) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [g, in=90, out=-90] (17.center) to (18.center);
		\draw [g, in=270, out=90] (19.center) to (7);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\Sigma$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=right label] (11) at (-0.75, -1.25) {$\mathds{X}$};
		\node [style=right label] (12) at (-0.75, 1) {$\mathds{A}$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (0.75, -1.25) {};
		\node [style=right label] (15) at (0.75, -1.25) {$\mathds{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [q] (7.center) to (8.center);
		\draw [c] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -3) {};
		\node [style=right label] (11) at (-1.5, -2.75) {$\mathds{X}$};
		\node [style=right label] (12) at (-1.5, 1) {$\mathds{A}$};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.25, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.5, -2.75) {};
		\node [style=none] (22) at (1.75, -1.5) {};
		\node [style=none] (23) at (-1.25, 0) {$M$};
		\node [style=none] (24) at (0.5, -2) {$s$};
		\node [style=right label] (25) at (-0.5, -1) {$S_A$};
		\node [style=left label] (26) at (1.25, -1) {$S_B$};
		\node [style=none] (29) at (2.5, -0.5) {};
		\node [style=none] (30) at (2.5, -3) {};
		\node [style=right label] (31) at (2.5, -2.75) {$\mathds{Y}$};
		\node [style=none] (33) at (3, 0.5) {};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none] (35) at (1.25, -0.5) {};
		\node [style=none] (36) at (3, -0.5) {};
		\node [style=none] (37) at (1.75, -0.5) {};
		\node [style=none] (38) at (1.25, -1.5) {};
		\node [style=none] (40) at (2.25, 0) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [q] (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [g, in=90, out=-90] (17.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw [c] (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw [g, in=90, out=-90] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$\Sigma$};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=right label] (11) at (-2.25, -1.25) {$\mathds{X}_1$};
		\node [style=right label] (12) at (-2.25, 1) {$\mathds{A}_1$};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=right label] (17) at (-0.5, -1.25) {$\mathds{X}_N$};
		\node [style=right label] (18) at (-0.5, 1) {$\mathds{A}_N$};
		\node [style=none] (19) at (-1.25, -1) {$\cdots$};
		\node [style=none] (20) at (-1.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [q] (7.center) to (8.center);
		\draw [c] (15.center) to (16.center);
		\draw [c] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=small box] (7) at (2.5, 0) {$T$};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -3) {};
		\node [style=right label] (11) at (-1.5, -2.75) {$\mathds{X}_N$};
		\node [style=right label] (12) at (-1.5, 1) {$\mathds{A}_N$};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (2, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (1.25, -2.75) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (-1.25, 0) {$M_N$};
		\node [style=none] (24) at (1.25, -2) {$s$};
		\node [style=right label] (25) at (-0.25, -0.75) {$S_{A_N}$};
		\node [style=left label] (26) at (2, -1) {$S_B$};
		\node [style=none] (27) at (-4.75, 0.5) {};
		\node [style=none] (28) at (-4.75, 1.25) {};
		\node [style=none] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-4.75, -3) {};
		\node [style=right label] (31) at (-4.75, -2.75) {$\mathds{X}_1$};
		\node [style=right label] (32) at (-4.75, 1) {$\mathds{A}_1$};
		\node [style=none] (33) at (-5.25, 0.5) {};
		\node [style=none] (34) at (-4, 0.5) {};
		\node [style=none] (35) at (-3.5, -0.5) {};
		\node [style=none] (36) at (-5.25, -0.5) {};
		\node [style=none] (37) at (-4, -0.5) {};
		\node [style=none] (38) at (-0.25, -1.5) {};
		\node [style=none] (40) at (-4.5, 0) {$M_1$};
		\node [style=right label] (41) at (-2.75, -0.75) {$S_{A_1}$};
		\node [style=none] (42) at (-2.75, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [c] (9.center) to (10.center);
		\draw [c] (5.center) to (6.center);
		\draw [q] (7) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [g, in=90, out=-90] (17.center) to (18.center);
		\draw [g, in=270, out=90] (19.center) to (7);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw [c] (29.center) to (30.center);
		\draw [c] (27.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw [g, in=105, out=-90, looseness=0.50] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\Sigma$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=copoint] (6) at (-0.5, 1.5) {$a$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=point] (10) at (-0.5, -1.75) {$x$};
		\node [style=right label] (11) at (-0.5, -1) {$\mathds{X}$};
		\node [style=right label] (12) at (-0.5, 0.75) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10);
		\draw [c] (5.center) to (6);
		\draw [q] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\Sigma$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=copoint] (6) at (-0.5, 1.5) {$a$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=point] (10) at (-0.5, -1.75) {$x$};
		\node [style=right label] (11) at (-0.5, -1) {$\mathds{X}$};
		\node [style=right label] (12) at (-0.5, 0.75) {$\mathds{A}$};
		\node [style=upground] (13) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [c] (9.center) to (10);
		\draw [c] (5.center) to (6);
		\draw [q] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/suggestion9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1, -0.25) {};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (40) at (0, -1.5) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (0, -0.75) {$\sigma_{a|x}$};
		\node [style=upground] (44) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw [q] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/transAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style={small box}] (1) at (0, -0) {$T$};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0, 1) {$B$};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/transAC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=small box] (1) at (0, -1) {$T$};
		\node [style=right label] (2) at (0, -2) {$A$};
		\node [style=right label] (3) at (0, -0.25) {$B$};
		\node [style=small box] (4) at (0, 0.75) {$U$};
		\node [style=none] (5) at (0, 2) {};
		\node [style=right label] (6) at (0, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4) to (1);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/transAC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=small box] (1) at (0, 0) {$U\circ T$};
		\node [style=right label] (2) at (0, -1) {$A$};
		\node [style=right label] (3) at (0, 1) {$C$};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/transCD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=small box] (1) at (0, 0) {$V$};
		\node [style=right label] (2) at (0, -1) {$C$};
		\node [style=right label] (3) at (0, 1) {$D$};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/transComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=small box] (1) at (0, 0) {$T\otimes V$};
		\node [style=right label] (2) at (0, -1) {$A\cdot C$};
		\node [style=right label] (3) at (0, 1) {$B\cdot D$};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tripartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {$s$};
		\node [style=none] (1) at (-4, -1.25) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (4, -1.25) {};
		\node [style=none] (4) at (-3.25, -1.25) {};
		\node [style=none] (6) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-5.75, 0.75) {};
		\node [style=none] (9) at (-3.75, 0.75) {};
		\node [style=none] (10) at (-4.25, 1.75) {};
		\node [style=none] (11) at (-5.75, 1.75) {};
		\node [style=none] (16) at (-5, 1.25) {$M_{x_1}$};
		\node [style=none] (19) at (-5, 0.75) {};
		\node [style=none] (20) at (-5, 1.75) {};
		\node [style=none] (21) at (-5.25, 3.25) {};
		\node [style=copoint] (28) at (-5.25, 3.25) {$a_1$};
		\node [style=right label] (30) at (-1.75, -0.25) {$S_{B}$};
		\node [style=none] (32) at (3, -1.25) {};
		\node [style=none] (41) at (5.25, 3.25) {};
		\node [style=right label] (43) at (3.75, 0) {$S_A$};
		\node [style=none] (44) at (0, -1.25) {};
		\node [style=none] (45) at (-1, 0.75) {};
		\node [style=none] (46) at (-2.5, 0.75) {};
		\node [style=none] (47) at (-0.5, 0.75) {};
		\node [style=none] (48) at (-1, 1.75) {};
		\node [style=none] (49) at (-2.5, 1.75) {};
		\node [style=none] (50) at (-1.75, 1.25) {$M_{x_2}$};
		\node [style=none] (51) at (-1.75, 0.75) {};
		\node [style=none] (52) at (-1.75, 1.75) {};
		\node [style=none] (53) at (-2, 3.25) {};
		\node [style=copoint] (54) at (-2, 3.25) {$a_2$};
		\node [style=right label] (55) at (-5, -0.25) {$S_{B}$};
		\node [style=none] (56) at (-3.25, -1.25) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (-1, -1.25) {};
		\node [style=none] (61) at (-3.25, -1.5) {};
		\node [style=none] (62) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [g, in=90, out=-90] (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [c, in=90, out=-90] (21.center) to (20.center);
		\draw [g, in=90, out=-90] (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw [c, in=90, out=-90] (53.center) to (52.center);
		\draw (1.center) to (4.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (3.center);
		\draw (58.center) to (44.center);
		\draw (1.center) to (61.center);
		\draw (62.center) to (2.center);
		\draw [q, in=-90, out=90, looseness=1.25] (32.center) to (41.center);
		\draw (56.center) to (58.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

